Determining the Gluon Distributions in the Proton and Photon from Two-Jet Production at HERA

Two-jet production from the direct photon contribution at HERA is a sensitive measure of the small-$x$ gluon in the proton. We propose measurements of ratios of the jet cross-sections which will clearly distinguish between gluons with or without singular behaviour at small $x$. Furthermore, we show that analogous ratio measurements for the resolved photon contribution provide a sensitive way of determining the gluon distribution in the photon.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%   Fig.2 psfile begins here  %%%%%%%%%%55
%!PS-Adobe-1.0
%%EndComments
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 0 setlinewidth 0 setgray 1 setlinecap
    1 setlinejoin 72 300 div dup scale}def
/pending {false} def
/finish {pending {currentpoint stroke moveto /pending false def} if} def
/r {finish newpath moveto} def
/d {lineto /pending true def} def
/l {finish 4 2 roll moveto lineto currentpoint stroke moveto} def
/p {finish newpath moveto currentpoint lineto currentpoint stroke moveto} def
/e {finish gsave showpage grestore newpath 0 0 moveto} def
/lw {finish setlinewidth} def
/lt0 {finish [] 0 setdash} def
/lt1 {finish [3 5] 0 setdash} def
/lt2 {finish [20 10] 0 setdash} def
/lt3 {finish [60 10] 0 setdash} def
/lt4 {finish [3 10 20 10] 0 setdash} def
/lt5 {finish [3 10 60 10] 0 setdash} def
/lt6 {finish [20 10 60 10] 0 setdash} def
/EndPSPlot {clear psplot end restore}def
% end fixed prolog
StartPSPlot
%%EndProlog
%%Page: 1 1
   1 lw lt0  500  500 r 2300  500 d  606  500 r  606  532 d  818  500 r
  818  532 d 1029  500 r 1029  564 d 1241  500 r 1241  532 d 1453  500 r
 1453  532 d 1665  500 r 1665  532 d 1876  500 r 1876  532 d 2088  500 r
 2088  564 d 2300  500 r 2300  532 d 1027  460 r 1021  458 d 1017  452 d
 1015  442 d 1015  436 d 1017  426 d 1021  420 d 1027  418 d 1031  418 d
 1037  420 d 1041  426 d 1043  436 d 1043  442 d 1041  452 d 1037  458 d
 1031  460 d 1027  460 d 1023  458 d 1021  456 d 1019  452 d 1017  442 d
 1017  436 d 1019  426 d 1021  422 d 1023  420 d 1027  418 d 1031  418 r
 1035  420 d 1037  422 d 1039  426 d 1041  436 d 1041  442 d 1039  452 d
 1037  456 d 1035  458 d 1031  460 d 2080  452 r 2084  454 d 2090  460 d
 2090  418 d 2088  458 r 2088  418 d 2080  418 r 2098  418 d  500 3000 r
 2300 3000 d  606 3000 r  606 2968 d  818 3000 r  818 2968 d 1029 3000 r
 1029 2936 d 1241 3000 r 1241 2968 d 1453 3000 r 1453 2968 d 1665 3000 r
 1665 2968 d 1876 3000 r 1876 2968 d 2088 3000 r 2088 2936 d 2300 3000 r
 2300 2968 d  500  500 r  500 3000 d  500  500 r  564  500 d  500  679 r
  532  679 d  500  857 r  564  857 d  500 1036 r  532 1036 d  500 1214 r
  564 1214 d  500 1393 r  532 1393 d  500 1571 r  564 1571 d  500 1750 r
  532 1750 d  500 1929 r  564 1929 d  500 2107 r  532 2107 d  500 2286 r
  564 2286 d  500 2464 r  532 2464 d  500 2643 r  564 2643 d  500 2821 r
  532 2821 d  500 3000 r  564 3000 d  446  524 r  440  522 d  436  516 d
  434  506 d  434  500 d  436  490 d  440  484 d  446  482 d  450  482 d
  456  484 d  460  490 d  462  500 d  462  506 d  460  516 d  456  522 d
  450  524 d  446  524 d  442  522 d  440  520 d  438  516 d  436  506 d
  436  500 d  438  490 d  440  486 d  442  484 d  446  482 d  450  482 r
  454  484 d  456  486 d  458  490 d  460  500 d  460  506 d  458  516 d
  456  520 d  454  522 d  450  524 d  440  873 r  444  875 d  450  881 d
  450  839 d  448  879 r  448  839 d  440  839 r  458  839 d  436 1230 r
  438 1228 d  436 1226 d  434 1228 d  434 1230 d  436 1234 d  438 1236 d
  444 1238 d  452 1238 d  458 1236 d  460 1234 d  462 1230 d  462 1226 d
  460 1222 d  454 1218 d  444 1214 d  440 1212 d  436 1208 d  434 1202 d
  434 1196 d  452 1238 r  456 1236 d  458 1234 d  460 1230 d  460 1226 d
  458 1222 d  452 1218 d  444 1214 d  434 1200 r  436 1202 d  440 1202 d
  450 1198 d  456 1198 d  460 1200 d  462 1202 d  440 1202 r  450 1196 d
  458 1196 d  460 1198 d  462 1202 d  462 1206 d  436 1589 r  438 1587 d
  436 1585 d  434 1587 d  434 1589 d  438 1593 d  444 1595 d  452 1595 d
  458 1593 d  460 1589 d  460 1583 d  458 1579 d  452 1577 d  446 1577 d
  452 1595 r  456 1593 d  458 1589 d  458 1583 d  456 1579 d  452 1577 d
  456 1575 d  460 1571 d  462 1567 d  462 1561 d  460 1557 d  458 1555 d
  452 1553 d  444 1553 d  438 1555 d  436 1557 d  434 1561 d  434 1563 d
  436 1565 d  438 1563 d  436 1561 d  458 1573 r  460 1567 d  460 1561 d
  458 1557 d  456 1555 d  452 1553 d  452 1949 r  452 1911 d  454 1953 r
  454 1911 d  454 1953 r  432 1923 d  464 1923 d  446 1911 r  460 1911 d
  438 2310 r  434 2290 d  438 2292 d  444 2294 d  450 2294 d  456 2292 d
  460 2288 d  462 2282 d  462 2280 d  460 2274 d  456 2270 d  450 2268 d
  444 2268 d  438 2270 d  436 2272 d  434 2276 d  434 2278 d  436 2280 d
  438 2278 d  436 2276 d  450 2294 r  454 2292 d  458 2288 d  460 2282 d
  460 2280 d  458 2274 d  454 2270 d  450 2268 d  438 2310 r  458 2310 d
  438 2308 r  448 2308 d  458 2310 d  458 2661 r  456 2659 d  458 2657 d
  460 2659 d  460 2661 d  458 2665 d  454 2667 d  448 2667 d  442 2665 d
  438 2661 d  436 2657 d  434 2649 d  434 2637 d  436 2631 d  440 2627 d
  446 2625 d  450 2625 d  456 2627 d  460 2631 d  462 2637 d  462 2639 d
  460 2645 d  456 2649 d  450 2651 d  448 2651 d  442 2649 d  438 2645 d
  436 2639 d  448 2667 r  444 2665 d  440 2661 d  438 2657 d  436 2649 d
  436 2637 d  438 2631 d  442 2627 d  446 2625 d  450 2625 r  454 2627 d
  458 2631 d  460 2637 d  460 2639 d  458 2645 d  454 2649 d  450 2651 d
  434 3024 r  434 3012 d  434 3016 r  436 3020 d  440 3024 d  444 3024 d
  454 3018 d  458 3018 d  460 3020 d  462 3024 d  436 3020 r  440 3022 d
  444 3022 d  454 3018 d  462 3024 r  462 3018 d  460 3012 d  452 3002 d
  450 2998 d  448 2992 d  448 2982 d  460 3012 r  450 3002 d  448 2998 d
  446 2992 d  446 2982 d 2300  500 r 2300 3000 d 2300  500 r 2236  500 d
 2300  679 r 2268  679 d 2300  857 r 2236  857 d 2300 1036 r 2268 1036 d
 2300 1214 r 2236 1214 d 2300 1393 r 2268 1393 d 2300 1571 r 2236 1571 d
 2300 1750 r 2268 1750 d 2300 1929 r 2236 1929 d 2300 2107 r 2268 2107 d
 2300 2286 r 2236 2286 d 2300 2464 r 2268 2464 d 2300 2643 r 2236 2643 d
 2300 2821 r 2268 2821 d 2300 3000 r 2236 3000 d 1388  382 r 1400  354 d
 1390  382 r 1400  358 d 1412  382 r 1400  354 d 1396  346 d 1392  342 d
 1388  340 d 1386  340 d 1384  342 d 1386  344 d 1388  342 d 1382  382 r
 1396  382 d 1406  382 r 1418  382 d  250 1473 r  250 1451 d  252 1445 d
  258 1441 d  264 1439 d  270 1439 d  274 1441 d  276 1443 d  278 1447 d
  278 1451 d  276 1457 d  270 1461 d  264 1463 d  258 1463 d  254 1461 d
  252 1459 d  250 1455 d  250 1451 r  252 1447 d  258 1443 d  264 1441 d
  272 1441 d  276 1443 d  278 1451 r  276 1455 d  270 1459 d  264 1461 d
  256 1461 d  252 1459 d  252 1473 d  214 1495 r  239 1495 d  214 1496 r
  239 1496 d  226 1495 r  223 1493 d  222 1490 d  222 1488 d  223 1484 d
  226 1482 d  229 1481 d  232 1481 d  235 1482 d  238 1484 d  239 1488 d
  239 1490 d  238 1493 d  235 1495 d  222 1488 r  223 1485 d  226 1483 d
  229 1482 d  232 1482 d  235 1483 d  238 1485 d  239 1488 d  214 1491 r
  214 1496 d  239 1495 r  239 1500 d  214 1508 r  215 1507 d  216 1508 d
  215 1509 d  214 1508 d  222 1508 r  239 1508 d  222 1509 r  239 1509 d
  222 1505 r  222 1509 d  239 1505 r  239 1513 d  222 1521 r  239 1521 d
  222 1523 r  239 1523 d  229 1523 r  226 1524 d  223 1526 d  222 1529 d
  222 1532 d  223 1533 d  224 1533 d  226 1532 d  224 1531 d  223 1532 d
  222 1518 r  222 1523 d  239 1518 r  239 1526 d  228 1558 r  232 1554 d
  238 1550 d  246 1546 d  256 1544 d  264 1544 d  274 1546 d  282 1550 d
  288 1554 d  292 1558 d  232 1554 r  240 1550 d  246 1548 d  256 1546 d
  264 1546 d  274 1548 d  280 1550 d  288 1554 d  250 1572 r  278 1584 d
  250 1574 r  274 1584 d  250 1596 r  278 1584 d  286 1580 d  290 1576 d
  292 1572 d  292 1570 d  290 1568 d  288 1570 d  290 1572 d  250 1566 r
  250 1580 d  250 1590 r  250 1602 d  228 1610 r  232 1614 d  238 1618 d
  246 1622 d  256 1624 d  264 1624 d  274 1622 d  282 1618 d  288 1614 d
  292 1610 d  232 1614 r  240 1618 d  246 1620 d  256 1622 d  264 1622 d
  274 1620 d  280 1618 d  288 1614 d  228 1672 r  292 1636 d  250 1716 r
  250 1694 d  252 1688 d  258 1684 d  264 1682 d  270 1682 d  274 1684 d
  276 1686 d  278 1690 d  278 1694 d  276 1700 d  270 1704 d  264 1706 d
  258 1706 d  254 1704 d  252 1702 d  250 1698 d  250 1694 r  252 1690 d
  258 1686 d  264 1684 d  272 1684 d  276 1686 d  278 1694 r  276 1698 d
  270 1702 d  264 1704 d  256 1704 d  252 1702 d  252 1716 d  214 1738 r
  239 1738 d  214 1739 r  239 1739 d  226 1738 r  223 1735 d  222 1733 d
  222 1731 d  223 1727 d  226 1725 d  229 1723 d  232 1723 d  235 1725 d
  238 1727 d  239 1731 d  239 1733 d  238 1735 d  235 1738 d  222 1731 r
  223 1728 d  226 1726 d  229 1725 d  232 1725 d  235 1726 d  238 1728 d
  239 1731 d  214 1734 r  214 1739 d  239 1738 r  239 1743 d  214 1751 r
  215 1750 d  216 1751 d  215 1752 d  214 1751 d  222 1751 r  239 1751 d
  222 1752 r  239 1752 d  222 1747 r  222 1752 d  239 1747 r  239 1756 d
  222 1764 r  239 1764 d  222 1765 r  239 1765 d  229 1765 r  226 1767 d
  223 1769 d  222 1771 d  222 1775 d  223 1776 d  224 1776 d  226 1775 d
  224 1774 d  223 1775 d  222 1761 r  222 1765 d  239 1761 r  239 1769 d
  228 1801 r  232 1797 d  238 1793 d  246 1789 d  256 1787 d  264 1787 d
  274 1789 d  282 1793 d  288 1797 d  292 1801 d  232 1797 r  240 1793 d
  246 1791 d  256 1789 d  264 1789 d  274 1791 d  280 1793 d  288 1797 d
  250 1815 r  278 1827 d  250 1817 r  274 1827 d  250 1839 r  278 1827 d
  286 1823 d  290 1819 d  292 1815 d  292 1813 d  290 1811 d  288 1813 d
  290 1815 d  250 1809 r  250 1823 d  250 1833 r  250 1845 d  254 1853 r
  254 1889 d  266 1853 r  266 1889 d  260 1901 r  260 1937 d  236 1961 r
  238 1955 d  244 1951 d  254 1949 d  260 1949 d  270 1951 d  276 1955 d
  278 1961 d  278 1965 d  276 1971 d  270 1975 d  260 1977 d  254 1977 d
  244 1975 d  238 1971 d  236 1965 d  236 1961 d  238 1957 d  240 1955 d
  244 1953 d  254 1951 d  260 1951 d  270 1953 d  274 1955 d  276 1957 d
  278 1961 d  278 1965 r  276 1969 d  274 1971 d  270 1973 d  260 1975 d
  254 1975 d  244 1973 d  240 1971 d  238 1969 d  236 1965 d  274 1991 r
  276 1989 d  278 1991 d  276 1993 d  274 1991 d  236 2009 r  256 2005 d
  254 2009 d  252 2015 d  252 2021 d  254 2027 d  258 2031 d  264 2033 d
  266 2033 d  272 2031 d  276 2027 d  278 2021 d  278 2015 d  276 2009 d
  274 2007 d  270 2005 d  268 2005 d  266 2007 d  268 2009 d  270 2007 d
  252 2021 r  254 2025 d  258 2029 d  264 2031 d  266 2031 d  272 2029 d
  276 2025 d  278 2021 d  236 2009 r  236 2029 d  238 2009 r  238 2019 d
  236 2029 d  228 2045 r  232 2049 d  238 2053 d  246 2057 d  256 2059 d
  264 2059 d  274 2057 d  282 2053 d  288 2049 d  292 2045 d  232 2049 r
  240 2053 d  246 2055 d  256 2057 d  264 2057 d  274 2055 d  280 2053 d
  288 2049 d  500  857 r  606  960 d  712 1091 d  818 1256 d  924 1461 d
 1029 1709 d 1135 1926 d 1241 1894 d 1347 1851 d 1453 1797 d 1559 1730 d
 1665 1647 d 1771 1553 d 1876 1446 d 1982 1319 d 2088 1170 d 2194  997 d
 2300  797 d  500  857 r  606  970 d  712 1123 d  818 1326 d  924 1595 d
 1029 1950 d 1135 2304 d 1241 2310 d 1347 2306 d 1453 2288 d 1559 2253 d
 1665 2197 d 1771 2123 d 1876 2023 d 1982 1884 d 2088 1695 d 2194 1442 d
 2300 1105 d  500  857 r  606  982 d  712 1153 d  818 1386 d  924 1699 d
 1029 2117 d 1135 2536 d 1241 2555 d 1347 2561 d 1453 2550 d 1559 2518 d
 1665 2459 d 1771 2377 d 1876 2263 d 1982 2101 d 2088 1880 d 2194 1584 d
 2300 1192 d 1590 1453 r 1590 1411 d 1592 1453 r 1604 1417 d 1590 1453 r
 1604 1411 d 1618 1453 r 1604 1411 d 1618 1453 r 1618 1411 d 1620 1453 r
 1620 1411 d 1584 1453 r 1592 1453 d 1618 1453 r 1626 1453 d 1584 1411 r
 1596 1411 d 1612 1411 r 1626 1411 d 1640 1453 r 1640 1411 d 1642 1453 r
 1642 1411 d 1634 1453 r 1658 1453 d 1664 1451 d 1666 1449 d 1668 1445 d
 1668 1441 d 1666 1437 d 1664 1435 d 1658 1433 d 1642 1433 d 1658 1453 r
 1662 1451 d 1664 1449 d 1666 1445 d 1666 1441 d 1664 1437 d 1662 1435 d
 1658 1433 d 1634 1411 r 1648 1411 d 1654 1433 r 1662 1415 d 1666 1411 d
 1670 1411 d 1672 1415 d 1654 1433 r 1658 1429 d 1666 1411 d 1706 1449 r
 1708 1453 d 1708 1445 d 1706 1449 d 1704 1451 d 1698 1453 d 1690 1453 d
 1684 1451 d 1680 1447 d 1680 1443 d 1682 1439 d 1684 1437 d 1688 1435 d
 1700 1431 d 1704 1429 d 1708 1425 d 1680 1443 r 1684 1439 d 1688 1437 d
 1700 1433 d 1704 1431 d 1706 1429 d 1708 1425 d 1708 1417 d 1704 1413 d
 1698 1411 d 1690 1411 d 1684 1413 d 1682 1415 d 1680 1419 d 1680 1411 d
 1682 1415 d 1760 1453 r 1760 1411 d 1762 1453 r 1762 1411 d 1754 1453 r
 1774 1453 d 1780 1451 d 1784 1447 d 1786 1443 d 1788 1437 d 1788 1427 d
 1786 1421 d 1784 1417 d 1780 1413 d 1774 1411 d 1754 1411 d 1774 1453 r
 1778 1451 d 1782 1447 d 1784 1443 d 1786 1437 d 1786 1427 d 1784 1421 d
 1782 1417 d 1778 1413 d 1774 1411 d 1812 1453 r 1806 1451 d 1802 1445 d
 1800 1435 d 1800 1429 d 1802 1419 d 1806 1413 d 1812 1411 d 1816 1411 d
 1822 1413 d 1826 1419 d 1828 1429 d 1828 1435 d 1826 1445 d 1822 1451 d
 1816 1453 d 1812 1453 d 1808 1451 d 1806 1449 d 1804 1445 d 1802 1435 d
 1802 1429 d 1804 1419 d 1806 1415 d 1808 1413 d 1812 1411 d 1816 1411 r
 1820 1413 d 1822 1415 d 1824 1419 d 1826 1429 d 1826 1435 d 1824 1445 d
 1822 1449 d 1820 1451 d 1816 1453 d 1844 1449 r 1842 1451 d 1844 1453 d
 1846 1451 d 1846 1447 d 1844 1443 d 1842 1441 d 1728 1845 r 1728 1803 d
 1730 1845 r 1742 1809 d 1728 1845 r 1742 1803 d 1756 1845 r 1742 1803 d
 1756 1845 r 1756 1803 d 1758 1845 r 1758 1803 d 1722 1845 r 1730 1845 d
 1756 1845 r 1764 1845 d 1722 1803 r 1734 1803 d 1750 1803 r 1764 1803 d
 1778 1845 r 1778 1803 d 1780 1845 r 1780 1803 d 1772 1845 r 1796 1845 d
 1802 1843 d 1804 1841 d 1806 1837 d 1806 1833 d 1804 1829 d 1802 1827 d
 1796 1825 d 1780 1825 d 1796 1845 r 1800 1843 d 1802 1841 d 1804 1837 d
 1804 1833 d 1802 1829 d 1800 1827 d 1796 1825 d 1772 1803 r 1786 1803 d
 1792 1825 r 1800 1807 d 1804 1803 d 1808 1803 d 1810 1807 d 1792 1825 r
 1796 1821 d 1804 1803 d 1844 1841 r 1846 1845 d 1846 1837 d 1844 1841 d
 1842 1843 d 1836 1845 d 1828 1845 d 1822 1843 d 1818 1839 d 1818 1835 d
 1820 1831 d 1822 1829 d 1826 1827 d 1838 1823 d 1842 1821 d 1846 1817 d
 1818 1835 r 1822 1831 d 1826 1829 d 1838 1825 d 1842 1823 d 1844 1821 d
 1846 1817 d 1846 1809 d 1842 1805 d 1836 1803 d 1828 1803 d 1822 1805 d
 1820 1807 d 1818 1811 d 1818 1803 d 1820 1807 d 1898 1845 r 1898 1803 d
 1900 1845 r 1900 1803 d 1892 1845 r 1912 1845 d 1918 1843 d 1922 1839 d
 1924 1835 d 1926 1829 d 1926 1819 d 1924 1813 d 1922 1809 d 1918 1805 d
 1912 1803 d 1892 1803 d 1912 1845 r 1916 1843 d 1920 1839 d 1922 1835 d
 1924 1829 d 1924 1819 d 1922 1813 d 1920 1809 d 1916 1805 d 1912 1803 d
 1938 1821 r 1974 1821 d 1990 1841 r 1988 1843 d 1990 1845 d 1992 1843 d
 1992 1839 d 1990 1835 d 1988 1833 d 2016 2232 r 2018 2228 d 2018 2238 d
 2016 2232 d 2012 2236 d 2006 2238 d 2002 2238 d 1996 2236 d 1992 2232 d
 1990 2228 d 1988 2222 d 1988 2212 d 1990 2206 d 1992 2202 d 1996 2198 d
 2002 2196 d 2006 2196 d 2012 2198 d 2016 2202 d 2002 2238 r 1998 2236 d
 1994 2232 d 1992 2228 d 1990 2222 d 1990 2212 d 1992 2206 d 1994 2202 d
 1998 2198 d 2002 2196 d 2016 2212 r 2016 2196 d 2018 2212 r 2018 2196 d
 2010 2212 r 2022 2212 d 2036 2238 r 2036 2196 d 2038 2238 r 2038 2196 d
 2030 2238 r 2054 2238 d 2060 2236 d 2062 2234 d 2064 2230 d 2064 2226 d
 2062 2222 d 2060 2220 d 2054 2218 d 2038 2218 d 2054 2238 r 2058 2236 d
 2060 2234 d 2062 2230 d 2062 2226 d 2060 2222 d 2058 2220 d 2054 2218 d
 2030 2196 r 2044 2196 d 2050 2218 r 2058 2200 d 2062 2196 d 2066 2196 d
 2068 2200 d 2050 2218 r 2054 2214 d 2062 2196 d 2078 2238 r 2092 2196 d
 2080 2238 r 2092 2202 d 2106 2238 r 2092 2196 d 2072 2238 r 2086 2238 d
 2100 2238 r 2112 2238 d  828 2845 r  828 2803 d  830 2845 r  830 2803 d
  822 2845 r  842 2845 d  848 2843 d  852 2839 d  854 2835 d  856 2829 d
  856 2819 d  854 2813 d  852 2809 d  848 2805 d  842 2803 d  822 2803 d
  842 2845 r  846 2843 d  850 2839 d  852 2835 d  854 2829 d  854 2819 d
  852 2813 d  850 2809 d  846 2805 d  842 2803 d  872 2845 r  870 2843 d
  872 2841 d  874 2843 d  872 2845 d  872 2831 r  872 2803 d  874 2831 r
  874 2803 d  866 2831 r  874 2831 d  866 2803 r  880 2803 d  894 2831 r
  894 2803 d  896 2831 r  896 2803 d  896 2819 r  898 2825 d  902 2829 d
  906 2831 d  912 2831 d  914 2829 d  914 2827 d  912 2825 d  910 2827 d
  912 2829 d  888 2831 r  896 2831 d  888 2803 r  902 2803 d  926 2819 r
  950 2819 d  950 2823 d  948 2827 d  946 2829 d  942 2831 d  936 2831 d
  930 2829 d  926 2825 d  924 2819 d  924 2815 d  926 2809 d  930 2805 d
  936 2803 d  940 2803 d  946 2805 d  950 2809 d  948 2819 r  948 2825 d
  946 2829 d  936 2831 r  932 2829 d  928 2825 d  926 2819 d  926 2815 d
  928 2809 d  932 2805 d  936 2803 d  986 2825 r  984 2823 d  986 2821 d
  988 2823 d  988 2825 d  984 2829 d  980 2831 d  974 2831 d  968 2829 d
  964 2825 d  962 2819 d  962 2815 d  964 2809 d  968 2805 d  974 2803 d
  978 2803 d  984 2805 d  988 2809 d  974 2831 r  970 2829 d  966 2825 d
  964 2819 d  964 2815 d  966 2809 d  970 2805 d  974 2803 d 1004 2845 r
 1004 2811 d 1006 2805 d 1010 2803 d 1014 2803 d 1018 2805 d 1020 2809 d
 1006 2845 r 1006 2811 d 1008 2805 d 1010 2803 d  998 2831 r 1014 2831 d
 1070 2845 r 1070 2803 d 1072 2845 r 1072 2803 d 1064 2845 r 1088 2845 d
 1094 2843 d 1096 2841 d 1098 2837 d 1098 2831 d 1096 2827 d 1094 2825 d
 1088 2823 d 1072 2823 d 1088 2845 r 1092 2843 d 1094 2841 d 1096 2837 d
 1096 2831 d 1094 2827 d 1092 2825 d 1088 2823 d 1064 2803 r 1078 2803 d
 1114 2845 r 1114 2803 d 1116 2845 r 1116 2803 d 1116 2825 r 1120 2829 d
 1126 2831 d 1130 2831 d 1136 2829 d 1138 2825 d 1138 2803 d 1130 2831 r
 1134 2829 d 1136 2825 d 1136 2803 d 1108 2845 r 1116 2845 d 1108 2803 r
 1122 2803 d 1130 2803 r 1144 2803 d 1166 2831 r 1160 2829 d 1156 2825 d
 1154 2819 d 1154 2815 d 1156 2809 d 1160 2805 d 1166 2803 d 1170 2803 d
 1176 2805 d 1180 2809 d 1182 2815 d 1182 2819 d 1180 2825 d 1176 2829 d
 1170 2831 d 1166 2831 d 1162 2829 d 1158 2825 d 1156 2819 d 1156 2815 d
 1158 2809 d 1162 2805 d 1166 2803 d 1170 2803 r 1174 2805 d 1178 2809 d
 1180 2815 d 1180 2819 d 1178 2825 d 1174 2829 d 1170 2831 d 1198 2845 r
 1198 2811 d 1200 2805 d 1204 2803 d 1208 2803 d 1212 2805 d 1214 2809 d
 1200 2845 r 1200 2811 d 1202 2805 d 1204 2803 d 1192 2831 r 1208 2831 d
 1236 2831 r 1230 2829 d 1226 2825 d 1224 2819 d 1224 2815 d 1226 2809 d
 1230 2805 d 1236 2803 d 1240 2803 d 1246 2805 d 1250 2809 d 1252 2815 d
 1252 2819 d 1250 2825 d 1246 2829 d 1240 2831 d 1236 2831 d 1232 2829 d
 1228 2825 d 1226 2819 d 1226 2815 d 1228 2809 d 1232 2805 d 1236 2803 d
 1240 2803 r 1244 2805 d 1248 2809 d 1250 2815 d 1250 2819 d 1248 2825 d
 1244 2829 d 1240 2831 d 1268 2831 r 1268 2803 d 1270 2831 r 1270 2803 d
 1270 2825 r 1274 2829 d 1280 2831 d 1284 2831 d 1290 2829 d 1292 2825 d
 1292 2803 d 1284 2831 r 1288 2829 d 1290 2825 d 1290 2803 d 1262 2831 r
 1270 2831 d 1262 2803 r 1276 2803 d 1284 2803 r 1298 2803 d 1372 2839 r
 1374 2835 d 1374 2845 d 1372 2839 d 1368 2843 d 1362 2845 d 1358 2845 d
 1352 2843 d 1348 2839 d 1346 2835 d 1344 2829 d 1344 2819 d 1346 2813 d
 1348 2809 d 1352 2805 d 1358 2803 d 1362 2803 d 1368 2805 d 1372 2809 d
 1374 2813 d 1358 2845 r 1354 2843 d 1350 2839 d 1348 2835 d 1346 2829 d
 1346 2819 d 1348 2813 d 1350 2809 d 1354 2805 d 1358 2803 d 1398 2831 r
 1392 2829 d 1388 2825 d 1386 2819 d 1386 2815 d 1388 2809 d 1392 2805 d
 1398 2803 d 1402 2803 d 1408 2805 d 1412 2809 d 1414 2815 d 1414 2819 d
 1412 2825 d 1408 2829 d 1402 2831 d 1398 2831 d 1394 2829 d 1390 2825 d
 1388 2819 d 1388 2815 d 1390 2809 d 1394 2805 d 1398 2803 d 1402 2803 r
 1406 2805 d 1410 2809 d 1412 2815 d 1412 2819 d 1410 2825 d 1406 2829 d
 1402 2831 d 1430 2831 r 1430 2803 d 1432 2831 r 1432 2803 d 1432 2825 r
 1436 2829 d 1442 2831 d 1446 2831 d 1452 2829 d 1454 2825 d 1454 2803 d
 1446 2831 r 1450 2829 d 1452 2825 d 1452 2803 d 1424 2831 r 1432 2831 d
 1424 2803 r 1438 2803 d 1446 2803 r 1460 2803 d 1474 2845 r 1474 2811 d
 1476 2805 d 1480 2803 d 1484 2803 d 1488 2805 d 1490 2809 d 1476 2845 r
 1476 2811 d 1478 2805 d 1480 2803 d 1468 2831 r 1484 2831 d 1504 2831 r
 1504 2803 d 1506 2831 r 1506 2803 d 1506 2819 r 1508 2825 d 1512 2829 d
 1516 2831 d 1522 2831 d 1524 2829 d 1524 2827 d 1522 2825 d 1520 2827 d
 1522 2829 d 1498 2831 r 1506 2831 d 1498 2803 r 1512 2803 d 1538 2845 r
 1536 2843 d 1538 2841 d 1540 2843 d 1538 2845 d 1538 2831 r 1538 2803 d
 1540 2831 r 1540 2803 d 1532 2831 r 1540 2831 d 1532 2803 r 1546 2803 d
 1560 2845 r 1560 2803 d 1562 2845 r 1562 2803 d 1562 2825 r 1566 2829 d
 1570 2831 d 1574 2831 d 1580 2829 d 1584 2825 d 1586 2819 d 1586 2815 d
 1584 2809 d 1580 2805 d 1574 2803 d 1570 2803 d 1566 2805 d 1562 2809 d
 1574 2831 r 1578 2829 d 1582 2825 d 1584 2819 d 1584 2815 d 1582 2809 d
 1578 2805 d 1574 2803 d 1554 2845 r 1562 2845 d 1602 2831 r 1602 2809 d
 1604 2805 d 1610 2803 d 1614 2803 d 1620 2805 d 1624 2809 d 1604 2831 r
 1604 2809 d 1606 2805 d 1610 2803 d 1624 2831 r 1624 2803 d 1626 2831 r
 1626 2803 d 1596 2831 r 1604 2831 d 1618 2831 r 1626 2831 d 1624 2803 r
 1632 2803 d 1646 2845 r 1646 2811 d 1648 2805 d 1652 2803 d 1656 2803 d
 1660 2805 d 1662 2809 d 1648 2845 r 1648 2811 d 1650 2805 d 1652 2803 d
 1640 2831 r 1656 2831 d 1676 2845 r 1674 2843 d 1676 2841 d 1678 2843 d
 1676 2845 d 1676 2831 r 1676 2803 d 1678 2831 r 1678 2803 d 1670 2831 r
 1678 2831 d 1670 2803 r 1684 2803 d 1706 2831 r 1700 2829 d 1696 2825 d
 1694 2819 d 1694 2815 d 1696 2809 d 1700 2805 d 1706 2803 d 1710 2803 d
 1716 2805 d 1720 2809 d 1722 2815 d 1722 2819 d 1720 2825 d 1716 2829 d
 1710 2831 d 1706 2831 d 1702 2829 d 1698 2825 d 1696 2819 d 1696 2815 d
 1698 2809 d 1702 2805 d 1706 2803 d 1710 2803 r 1714 2805 d 1718 2809 d
 1720 2815 d 1720 2819 d 1718 2825 d 1714 2829 d 1710 2831 d 1738 2831 r
 1738 2803 d 1740 2831 r 1740 2803 d 1740 2825 r 1744 2829 d 1750 2831 d
 1754 2831 d 1760 2829 d 1762 2825 d 1762 2803 d 1754 2831 r 1758 2829 d
 1760 2825 d 1760 2803 d 1732 2831 r 1740 2831 d 1732 2803 r 1746 2803 d
 1754 2803 r 1768 2803 d 1996  248 r 1996  189 d 1999  248 r 1999  189 d
 2016  231 r 2016  208 d 1988  248 r 2032  248 d 2032  234 d 2030  248 d
 1999  220 r 2016  220 d 1988  189 r 2007  189 d 2052  248 r 2049  245 d
 2052  242 d 2055  245 d 2052  248 d 2052  228 r 2052  189 d 2055  228 r
 2055  189 d 2044  228 r 2055  228 d 2044  189 r 2063  189 d 2094  228 r
 2088  225 d 2086  222 d 2083  217 d 2083  211 d 2086  206 d 2088  203 d
 2094  200 d 2100  200 d 2105  203 d 2108  206 d 2111  211 d 2111  217 d
 2108  222 d 2105  225 d 2100  228 d 2094  228 d 2088  225 r 2086  220 d
 2086  208 d 2088  203 d 2105  203 r 2108  208 d 2108  220 d 2105  225 d
 2108  222 r 2111  225 d 2116  228 d 2116  225 d 2111  225 d 2086  206 r
 2083  203 d 2080  197 d 2080  194 d 2083  189 d 2091  186 d 2105  186 d
 2114  183 d 2116  180 d 2080  194 r 2083  192 d 2091  189 d 2105  189 d
 2114  186 d 2116  180 d 2116  178 d 2114  172 d 2105  169 d 2088  169 d
 2080  172 d 2077  178 d 2077  180 d 2080  186 d 2088  189 d 2136  194 r
 2133  192 d 2136  189 d 2139  192 d 2136  194 d 2209  236 r 2212  234 d
 2209  231 d 2206  234 d 2206  236 d 2209  242 d 2212  245 d 2220  248 d
 2231  248 d 2240  245 d 2242  242 d 2245  236 d 2245  231 d 2242  225 d
 2234  220 d 2220  214 d 2214  211 d 2209  206 d 2206  197 d 2206  189 d
 2231  248 r 2237  245 d 2240  242 d 2242  236 d 2242  231 d 2240  225 d
 2231  220 d 2220  214 d 2206  194 r 2209  197 d 2214  197 d 2228  192 d
 2237  192 d 2242  194 d 2245  197 d 2214  197 r 2228  189 d 2240  189 d
 2242  192 d 2245  197 d 2245  203 d
e
%%Trailer
EndPSPlot

%%%%%%%%%  Fig. 3  psfile begins here  %%%%%%%%%%%%%%%%5
%!PS-Adobe-1.0
%%EndComments
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 0 setlinewidth 0 setgray 1 setlinecap
    1 setlinejoin 72 300 div dup scale}def
/pending {false} def
/finish {pending {currentpoint stroke moveto /pending false def} if} def
/r {finish newpath moveto} def
/d {lineto /pending true def} def
/l {finish 4 2 roll moveto lineto currentpoint stroke moveto} def
/p {finish newpath moveto currentpoint lineto currentpoint stroke moveto} def
/e {finish gsave showpage grestore newpath 0 0 moveto} def
/lw {finish setlinewidth} def
/lt0 {finish [] 0 setdash} def
/lt1 {finish [3 5] 0 setdash} def
/lt2 {finish [20 10] 0 setdash} def
/lt3 {finish [60 10] 0 setdash} def
/lt4 {finish [3 10 20 10] 0 setdash} def
/lt5 {finish [3 10 60 10] 0 setdash} def
/lt6 {finish [20 10 60 10] 0 setdash} def
/EndPSPlot {clear psplot end restore}def
% end fixed prolog
StartPSPlot
%%EndProlog
%%Page: 1 1
   1 lw lt0  424 1838 r 2313 1838 d  424 1838 r  424 1889 d  613 1838 r
  613 1864 d  802 1838 r  802 1864 d  991 1838 r  991 1864 d 1180 1838 r
 1180 1864 d 1369 1838 r 1369 1889 d 1558 1838 r 1558 1864 d 1746 1838 r
 1746 1864 d 1935 1838 r 1935 1864 d 2124 1838 r 2124 1864 d 2313 1838 r
 2313 1889 d  394 1788 r  422 1788 d  433 1801 r  435 1799 d  433 1798 d
  432 1799 d  432 1801 d  433 1804 d  435 1805 d  440 1807 d  446 1807 d
  451 1805 d  452 1804 d  454 1801 d  454 1798 d  452 1794 d  448 1791 d
  440 1788 d  437 1786 d  433 1783 d  432 1778 d  432 1774 d  446 1807 r
  449 1805 d  451 1804 d  452 1801 d  452 1798 d  451 1794 d  446 1791 d
  440 1788 d  432 1777 r  433 1778 d  437 1778 d  445 1775 d  449 1775 d
  452 1777 d  454 1778 d  437 1778 r  445 1774 d  451 1774 d  452 1775 d
  454 1778 d  454 1782 d 1339 1788 r 1367 1788 d 1382 1801 r 1385 1802 d
 1390 1807 d 1390 1774 d 1388 1805 r 1388 1774 d 1382 1774 r 1396 1774 d
 2311 1807 r 2307 1805 d 2303 1801 d 2302 1793 d 2302 1788 d 2303 1780 d
 2307 1775 d 2311 1774 d 2314 1774 d 2319 1775 d 2322 1780 d 2324 1788 d
 2324 1793 d 2322 1801 d 2319 1805 d 2314 1807 d 2311 1807 d 2308 1805 d
 2307 1804 d 2305 1801 d 2303 1793 d 2303 1788 d 2305 1780 d 2307 1777 d
 2308 1775 d 2311 1774 d 2314 1774 r 2318 1775 d 2319 1777 d 2321 1780 d
 2322 1788 d 2322 1793 d 2321 1801 d 2319 1804 d 2318 1805 d 2314 1807 d
  424 3013 r 2313 3013 d  424 3013 r  424 2962 d  613 3013 r  613 2988 d
  802 3013 r  802 2988 d  991 3013 r  991 2988 d 1180 3013 r 1180 2988 d
 1369 3013 r 1369 2962 d 1558 3013 r 1558 2988 d 1746 3013 r 1746 2988 d
 1935 3013 r 1935 2988 d 2124 3013 r 2124 2988 d 2313 3013 r 2313 2962 d
  424 1838 r  424 3013 d  424 1838 r  475 1838 d  424 1897 r  449 1897 d
  424 1956 r  449 1956 d  424 2015 r  449 2015 d  424 2073 r  449 2073 d
  424 2132 r  475 2132 d  424 2191 r  449 2191 d  424 2250 r  449 2250 d
  424 2308 r  449 2308 d  424 2367 r  449 2367 d  424 2426 r  475 2426 d
  424 2485 r  449 2485 d  424 2543 r  449 2543 d  424 2602 r  449 2602 d
  424 2661 r  449 2661 d  424 2719 r  475 2719 d  424 2778 r  449 2778 d
  424 2837 r  449 2837 d  424 2896 r  449 2896 d  424 2954 r  449 2954 d
  424 3013 r  475 3013 d  381 1857 r  377 1855 d  373 1851 d  372 1843 d
  372 1838 d  373 1830 d  377 1825 d  381 1824 d  384 1824 d  389 1825 d
  392 1830 d  394 1838 d  394 1843 d  392 1851 d  389 1855 d  384 1857 d
  381 1857 d  378 1855 d  377 1854 d  375 1851 d  373 1843 d  373 1838 d
  375 1830 d  377 1827 d  378 1825 d  381 1824 d  384 1824 r  388 1825 d
  389 1827 d  391 1830 d  392 1838 d  392 1843 d  391 1851 d  389 1854 d
  388 1855 d  384 1857 d  377 2145 r  380 2146 d  384 2151 d  384 2118 d
  383 2149 r  383 2118 d  377 2118 r  391 2118 d  373 2439 r  375 2437 d
  373 2436 d  372 2437 d  372 2439 d  373 2442 d  375 2443 d  380 2445 d
  386 2445 d  391 2443 d  392 2442 d  394 2439 d  394 2436 d  392 2432 d
  388 2429 d  380 2426 d  377 2424 d  373 2421 d  372 2416 d  372 2412 d
  386 2445 r  389 2443 d  391 2442 d  392 2439 d  392 2436 d  391 2432 d
  386 2429 d  380 2426 d  372 2415 r  373 2416 d  377 2416 d  384 2413 d
  389 2413 d  392 2415 d  394 2416 d  377 2416 r  384 2412 d  391 2412 d
  392 2413 d  394 2416 d  394 2420 d  373 2733 r  375 2732 d  373 2730 d
  372 2732 d  372 2733 d  375 2736 d  380 2738 d  386 2738 d  391 2736 d
  392 2733 d  392 2729 d  391 2725 d  386 2724 d  381 2724 d  386 2738 r
  389 2736 d  391 2733 d  391 2729 d  389 2725 d  386 2724 d  389 2722 d
  392 2719 d  394 2716 d  394 2711 d  392 2708 d  391 2706 d  386 2705 d
  380 2705 d  375 2706 d  373 2708 d  372 2711 d  372 2713 d  373 2714 d
  375 2713 d  373 2711 d  391 2721 r  392 2716 d  392 2711 d  391 2708 d
  389 2706 d  386 2705 d  386 3029 r  386 2999 d  388 3032 r  388 2999 d
  388 3032 r  370 3008 d  396 3008 d  381 2999 r  392 2999 d 2313 1838 r
 2313 3013 d 2313 1838 r 2262 1838 d 2313 1897 r 2288 1897 d 2313 1956 r
 2288 1956 d 2313 2015 r 2288 2015 d 2313 2073 r 2288 2073 d 2313 2132 r
 2262 2132 d 2313 2191 r 2288 2191 d 2313 2250 r 2288 2250 d 2313 2308 r
 2288 2308 d 2313 2367 r 2288 2367 d 2313 2426 r 2262 2426 d 2313 2485 r
 2288 2485 d 2313 2543 r 2288 2543 d 2313 2602 r 2288 2602 d 2313 2661 r
 2288 2661 d 2313 2719 r 2262 2719 d 2313 2778 r 2288 2778 d 2313 2837 r
 2288 2837 d 2313 2896 r 2288 2896 d 2313 2954 r 2288 2954 d 2313 3013 r
 2262 3013 d 1359 1745 r 1369 1723 d 1361 1745 r 1369 1726 d 1378 1745 r
 1369 1723 d 1366 1716 d 1363 1713 d 1359 1712 d 1358 1712 d 1356 1713 d
 1358 1715 d 1359 1713 d 1355 1745 r 1366 1745 d 1374 1745 r 1383 1745 d
  226 2281 r  226 2263 d  228 2259 d  232 2255 d  237 2254 d  242 2254 d
  245 2255 d  247 2257 d  248 2260 d  248 2263 d  247 2268 d  242 2271 d
  237 2273 d  232 2273 d  229 2271 d  228 2270 d  226 2266 d  226 2263 r
  228 2260 d  232 2257 d  237 2255 d  244 2255 d  247 2257 d  248 2263 r
  247 2266 d  242 2270 d  237 2271 d  231 2271 d  228 2270 d  228 2281 d
  204 2289 r  217 2289 d  204 2290 r  217 2290 d  210 2290 r  207 2291 d
  205 2292 d  204 2294 d  204 2297 d  205 2298 d  206 2298 d  207 2297 d
  206 2296 d  205 2297 d  204 2286 r  204 2290 d  217 2286 r  217 2292 d
  210 2304 r  210 2315 d  208 2315 d  206 2314 d  205 2313 d  204 2312 d
  204 2309 d  205 2306 d  207 2304 d  210 2303 d  211 2303 d  214 2304 d
  216 2306 d  217 2309 d  217 2311 d  216 2313 d  214 2315 d  210 2314 r
  207 2314 d  205 2313 d  204 2309 r  205 2307 d  207 2305 d  210 2304 d
  211 2304 d  214 2305 d  216 2307 d  217 2309 d  205 2331 r  204 2332 d
  207 2332 d  205 2331 d  204 2328 d  204 2325 d  205 2322 d  206 2321 d
  207 2321 d  209 2322 d  210 2324 d  211 2329 d  212 2331 d  213 2332 d
  207 2321 r  208 2322 d  209 2324 d  211 2329 d  211 2331 d  213 2332 d
  215 2332 d  216 2331 d  217 2328 d  217 2325 d  216 2322 d  214 2321 d
  217 2321 d  216 2322 d  209 2352 r  212 2349 d  217 2346 d  223 2342 d
  231 2341 d  237 2341 d  245 2342 d  251 2346 d  256 2349 d  259 2352 d
  212 2349 r  218 2346 d  223 2344 d  231 2342 d  237 2342 d  245 2344 d
  250 2346 d  256 2349 d  226 2363 r  248 2373 d  226 2365 r  245 2373 d
  226 2382 r  248 2373 d  255 2369 d  258 2366 d  259 2363 d  259 2361 d
  258 2360 d  256 2361 d  258 2363 d  226 2358 r  226 2369 d  226 2377 r
  226 2387 d  209 2393 r  212 2396 d  217 2399 d  223 2403 d  231 2404 d
  237 2404 d  245 2403 d  251 2399 d  256 2396 d  259 2393 d  212 2396 r
  218 2399 d  223 2401 d  231 2403 d  237 2403 d  245 2401 d  250 2399 d
  256 2396 d  209 2442 r  259 2414 d  226 2477 r  226 2460 d  228 2455 d
  232 2452 d  237 2450 d  242 2450 d  245 2452 d  247 2453 d  248 2457 d
  248 2460 d  247 2465 d  242 2468 d  237 2469 d  232 2469 d  229 2468 d
  228 2466 d  226 2463 d  226 2460 r  228 2457 d  232 2453 d  237 2452 d
  244 2452 d  247 2453 d  248 2460 r  247 2463 d  242 2466 d  237 2468 d
  231 2468 d  228 2466 d  228 2477 d  197 2495 r  217 2495 d  197 2496 r
  217 2496 d  207 2495 r  205 2493 d  204 2491 d  204 2489 d  205 2486 d
  207 2484 d  210 2483 d  211 2483 d  214 2484 d  216 2486 d  217 2489 d
  217 2491 d  216 2493 d  214 2495 d  204 2489 r  205 2487 d  207 2485 d
  210 2484 d  211 2484 d  214 2485 d  216 2487 d  217 2489 d  197 2492 r
  197 2496 d  217 2495 r  217 2499 d  197 2505 r  198 2504 d  199 2505 d
  198 2506 d  197 2505 d  204 2505 r  217 2505 d  204 2506 r  217 2506 d
  204 2502 r  204 2506 d  217 2502 r  217 2509 d  204 2516 r  217 2516 d
  204 2517 r  217 2517 d  210 2517 r  207 2518 d  205 2519 d  204 2521 d
  204 2524 d  205 2525 d  206 2525 d  207 2524 d  206 2523 d  205 2524 d
  204 2513 r  204 2517 d  217 2513 r  217 2519 d  209 2545 r  212 2541 d
  217 2538 d  223 2535 d  231 2533 d  237 2533 d  245 2535 d  251 2538 d
  256 2541 d  259 2545 d  212 2541 r  218 2538 d  223 2537 d  231 2535 d
  237 2535 d  245 2537 d  250 2538 d  256 2541 d  215 2564 r  217 2559 d
  221 2556 d  229 2554 d  234 2554 d  242 2556 d  247 2559 d  248 2564 d
  248 2567 d  247 2572 d  242 2575 d  234 2576 d  229 2576 d  221 2575 d
  217 2572 d  215 2567 d  215 2564 d  217 2560 d  218 2559 d  221 2557 d
  229 2556 d  234 2556 d  242 2557 d  245 2559 d  247 2560 d  248 2564 d
  248 2567 r  247 2570 d  245 2572 d  242 2573 d  234 2575 d  229 2575 d
  221 2573 d  218 2572 d  217 2570 d  215 2567 d  209 2586 r  212 2589 d
  217 2592 d  223 2595 d  231 2597 d  237 2597 d  245 2595 d  251 2592 d
  256 2589 d  259 2586 d  212 2589 r  218 2592 d  223 2594 d  231 2595 d
  237 2595 d  245 2594 d  250 2592 d  256 2589 d  424 2096 r  519 2091 d
  613 2085 d  707 2080 d  802 2074 d  896 2068 d  991 2062 d 1085 2055 d
 1180 2048 d 1274 2041 d 1369 2034 d 1463 2027 d 1558 2019 d 1652 2011 d
 1746 2002 d 1841 1992 d 1935 1982 d 2030 1970 d 2124 1956 d 2219 1942 d
 2313 1929 d lt1  424 2739 r  519 2650 d  613 2563 d  707 2482 d  802 2405 d
  896 2334 d  991 2268 d 1085 2210 d 1180 2157 d 1274 2111 d 1369 2072 d
 1463 2039 d 1558 2012 d 1652 1989 d 1746 1971 d 1841 1957 d 1935 1944 d
 2030 1933 d 2124 1923 d 2219 1912 d 2313 1903 d lt3  424 2163 r  519 2164 d
  613 2164 d  707 2162 d  802 2160 d  896 2156 d  991 2152 d 1085 2145 d
 1180 2138 d 1274 2129 d 1369 2119 d 1463 2108 d 1558 2096 d 1652 2083 d
 1746 2068 d 1841 2051 d 1935 2034 d 2030 2015 d 2124 1994 d 2219 1974 d
 2313 1954 d lt4  424 2139 r  519 2131 d  613 2122 d  707 2113 d  802 2104 d
  896 2095 d  991 2084 d 1085 2074 d 1180 2063 d 1274 2052 d 1369 2040 d
 1463 2029 d 1558 2017 d 1652 2005 d 1746 1993 d 1841 1980 d 1935 1968 d
 2030 1955 d 2124 1941 d 2219 1927 d 2313 1914 d lt5  424 2300 r  519 2303 d
  613 2307 d  707 2311 d  802 2315 d  896 2320 d  991 2326 d 1085 2333 d
 1180 2340 d 1274 2350 d 1369 2361 d 1463 2374 d 1558 2389 d 1652 2404 d
 1746 2419 d 1841 2431 d 1935 2437 d 2030 2431 d 2124 2403 d 2219 2363 d
 2313 2321 d lt0  424 1868 r  519 1870 d  613 1871 d  707 1873 d  802 1875 d
  896 1877 d  991 1879 d 1085 1882 d 1180 1884 d 1274 1886 d 1369 1889 d
 1463 1891 d 1558 1893 d 1652 1895 d 1746 1897 d 1841 1897 d 1935 1897 d
 2030 1896 d 2124 1893 d 2219 1888 d 2313 1884 d lt1  424 1878 r  519 1879 d
  613 1880 d  707 1882 d  802 1884 d  896 1885 d  991 1887 d 1085 1889 d
 1180 1892 d 1274 1894 d 1369 1897 d 1463 1899 d 1558 1901 d 1652 1904 d
 1746 1906 d 1841 1907 d 1935 1907 d 2030 1905 d 2124 1902 d 2219 1897 d
 2313 1892 d lt3  424 1872 r  519 1874 d  613 1876 d  707 1878 d  802 1880 d
  896 1883 d  991 1885 d 1085 1887 d 1180 1889 d 1274 1892 d 1369 1894 d
 1463 1896 d 1558 1898 d 1652 1900 d 1746 1901 d 1841 1902 d 1935 1901 d
 2030 1900 d 2124 1896 d 2219 1891 d 2313 1886 d lt4  424 1881 r  519 1883 d
  613 1886 d  707 1888 d  802 1891 d  896 1893 d  991 1896 d 1085 1898 d
 1180 1901 d 1274 1903 d 1369 1905 d 1463 1907 d 1558 1908 d 1652 1909 d
 1746 1909 d 1841 1909 d 1935 1907 d 2030 1905 d 2124 1900 d 2219 1894 d
 2313 1889 d lt5  424 1879 r  519 1880 d  613 1882 d  707 1884 d  802 1886 d
  896 1888 d  991 1890 d 1085 1892 d 1180 1894 d 1274 1895 d 1369 1897 d
 1463 1899 d 1558 1900 d 1652 1902 d 1746 1903 d 1841 1903 d 1935 1903 d
 2030 1901 d 2124 1897 d 2219 1893 d 2313 1888 d lt0  904 2900 r  904 2867 d
  906 2900 r  906 2867 d  899 2900 r  918 2900 d  923 2898 d  925 2897 d
  926 2894 d  926 2891 d  925 2887 d  923 2886 d  918 2884 d  906 2884 d
  918 2900 r  921 2898 d  923 2897 d  925 2894 d  925 2891 d  923 2887 d
  921 2886 d  918 2884 d  899 2867 r  910 2867 d  915 2884 r  921 2870 d
  925 2867 d  928 2867 d  929 2870 d  915 2884 r  918 2881 d  925 2867 d
  937 2879 r  956 2879 d  956 2883 d  955 2886 d  953 2887 d  950 2889 d
  945 2889 d  940 2887 d  937 2884 d  936 2879 d  936 2876 d  937 2871 d
  940 2868 d  945 2867 d  948 2867 d  953 2868 d  956 2871 d  955 2879 r
  955 2884 d  953 2887 d  945 2889 r  942 2887 d  939 2884 d  937 2879 d
  937 2876 d  939 2871 d  942 2868 d  945 2867 d  982 2887 r  983 2889 d
  983 2884 d  982 2887 d  977 2889 d  972 2889 d  967 2887 d  966 2886 d
  966 2884 d  967 2881 d  971 2879 d  979 2876 d  982 2875 d  983 2873 d
  966 2884 r  967 2883 d  971 2881 d  979 2878 d  982 2876 d  983 2873 d
  983 2870 d  982 2868 d  977 2867 d  972 2867 d  967 2868 d  966 2871 d
  966 2867 d  967 2868 d 1002 2889 r  998 2887 d  994 2884 d  993 2879 d
  993 2876 d  994 2871 d  998 2868 d 1002 2867 d 1006 2867 d 1010 2868 d
 1013 2871 d 1015 2876 d 1015 2879 d 1013 2884 d 1010 2887 d 1006 2889 d
 1002 2889 d  999 2887 d  996 2884 d  994 2879 d  994 2876 d  996 2871 d
  999 2868 d 1002 2867 d 1006 2867 r 1009 2868 d 1012 2871 d 1013 2876 d
 1013 2879 d 1012 2884 d 1009 2887 d 1006 2889 d 1028 2900 r 1028 2867 d
 1029 2900 r 1029 2867 d 1023 2900 r 1029 2900 d 1023 2867 r 1034 2867 d
 1044 2889 r 1053 2867 d 1045 2889 r 1053 2870 d 1063 2889 r 1053 2867 d
 1039 2889 r 1050 2889 d 1058 2889 r 1067 2889 d 1075 2879 r 1094 2879 d
 1094 2883 d 1093 2886 d 1091 2887 d 1088 2889 d 1083 2889 d 1079 2887 d
 1075 2884 d 1074 2879 d 1074 2876 d 1075 2871 d 1079 2868 d 1083 2867 d
 1086 2867 d 1091 2868 d 1094 2871 d 1093 2879 r 1093 2884 d 1091 2887 d
 1083 2889 r 1080 2887 d 1077 2884 d 1075 2879 d 1075 2876 d 1077 2871 d
 1080 2868 d 1083 2867 d 1123 2900 r 1123 2867 d 1125 2900 r 1125 2867 d
 1123 2884 r 1120 2887 d 1117 2889 d 1113 2889 d 1109 2887 d 1106 2884 d
 1104 2879 d 1104 2876 d 1106 2871 d 1109 2868 d 1113 2867 d 1117 2867 d
 1120 2868 d 1123 2871 d 1113 2889 r 1110 2887 d 1107 2884 d 1106 2879 d
 1106 2876 d 1107 2871 d 1110 2868 d 1113 2867 d 1118 2900 r 1125 2900 d
 1123 2867 r 1129 2867 d 1169 2900 r 1169 2867 d 1171 2900 r 1171 2867 d
 1164 2900 r 1183 2900 d 1188 2898 d 1190 2897 d 1191 2894 d 1191 2889 d
 1190 2886 d 1188 2884 d 1183 2883 d 1171 2883 d 1183 2900 r 1187 2898 d
 1188 2897 d 1190 2894 d 1190 2889 d 1188 2886 d 1187 2884 d 1183 2883 d
 1164 2867 r 1175 2867 d 1204 2900 r 1204 2867 d 1206 2900 r 1206 2867 d
 1206 2884 r 1209 2887 d 1213 2889 d 1217 2889 d 1221 2887 d 1223 2884 d
 1223 2867 d 1217 2889 r 1220 2887 d 1221 2884 d 1221 2867 d 1199 2900 r
 1206 2900 d 1199 2867 r 1210 2867 d 1217 2867 r 1228 2867 d 1245 2889 r
 1240 2887 d 1237 2884 d 1236 2879 d 1236 2876 d 1237 2871 d 1240 2868 d
 1245 2867 d 1248 2867 d 1253 2868 d 1256 2871 d 1258 2876 d 1258 2879 d
 1256 2884 d 1253 2887 d 1248 2889 d 1245 2889 d 1242 2887 d 1239 2884 d
 1237 2879 d 1237 2876 d 1239 2871 d 1242 2868 d 1245 2867 d 1248 2867 r
 1252 2868 d 1255 2871 d 1256 2876 d 1256 2879 d 1255 2884 d 1252 2887 d
 1248 2889 d 1271 2900 r 1271 2873 d 1272 2868 d 1275 2867 d 1279 2867 d
 1282 2868 d 1283 2871 d 1272 2900 r 1272 2873 d 1274 2868 d 1275 2867 d
 1266 2889 r 1279 2889 d 1301 2889 r 1296 2887 d 1293 2884 d 1291 2879 d
 1291 2876 d 1293 2871 d 1296 2868 d 1301 2867 d 1304 2867 d 1309 2868 d
 1312 2871 d 1313 2876 d 1313 2879 d 1312 2884 d 1309 2887 d 1304 2889 d
 1301 2889 d 1298 2887 d 1294 2884 d 1293 2879 d 1293 2876 d 1294 2871 d
 1298 2868 d 1301 2867 d 1304 2867 r 1307 2868 d 1310 2871 d 1312 2876 d
 1312 2879 d 1310 2884 d 1307 2887 d 1304 2889 d 1326 2889 r 1326 2867 d
 1328 2889 r 1328 2867 d 1328 2884 r 1331 2887 d 1336 2889 d 1339 2889 d
 1344 2887 d 1345 2884 d 1345 2867 d 1339 2889 r 1342 2887 d 1344 2884 d
 1344 2867 d 1321 2889 r 1328 2889 d 1321 2867 r 1333 2867 d 1339 2867 r
 1350 2867 d 1409 2895 r 1410 2892 d 1410 2900 d 1409 2895 d 1406 2898 d
 1401 2900 d 1398 2900 d 1393 2898 d 1390 2895 d 1388 2892 d 1387 2887 d
 1387 2879 d 1388 2875 d 1390 2871 d 1393 2868 d 1398 2867 d 1401 2867 d
 1406 2868 d 1409 2871 d 1410 2875 d 1398 2900 r 1394 2898 d 1391 2895 d
 1390 2892 d 1388 2887 d 1388 2879 d 1390 2875 d 1391 2871 d 1394 2868 d
 1398 2867 d 1429 2889 r 1425 2887 d 1421 2884 d 1420 2879 d 1420 2876 d
 1421 2871 d 1425 2868 d 1429 2867 d 1433 2867 d 1437 2868 d 1440 2871 d
 1442 2876 d 1442 2879 d 1440 2884 d 1437 2887 d 1433 2889 d 1429 2889 d
 1426 2887 d 1423 2884 d 1421 2879 d 1421 2876 d 1423 2871 d 1426 2868 d
 1429 2867 d 1433 2867 r 1436 2868 d 1439 2871 d 1440 2876 d 1440 2879 d
 1439 2884 d 1436 2887 d 1433 2889 d 1455 2889 r 1455 2867 d 1456 2889 r
 1456 2867 d 1456 2884 r 1460 2887 d 1464 2889 d 1467 2889 d 1472 2887 d
 1474 2884 d 1474 2867 d 1467 2889 r 1471 2887 d 1472 2884 d 1472 2867 d
 1450 2889 r 1456 2889 d 1450 2867 r 1461 2867 d 1467 2867 r 1479 2867 d
 1490 2900 r 1490 2873 d 1491 2868 d 1494 2867 d 1498 2867 d 1501 2868 d
 1502 2871 d 1491 2900 r 1491 2873 d 1493 2868 d 1494 2867 d 1485 2889 r
 1498 2889 d 1514 2889 r 1514 2867 d 1515 2889 r 1515 2867 d 1515 2879 r
 1517 2884 d 1520 2887 d 1523 2889 d 1528 2889 d 1529 2887 d 1529 2886 d
 1528 2884 d 1526 2886 d 1528 2887 d 1509 2889 r 1515 2889 d 1509 2867 r
 1520 2867 d 1540 2900 r 1539 2898 d 1540 2897 d 1542 2898 d 1540 2900 d
 1540 2889 r 1540 2867 d 1542 2889 r 1542 2867 d 1536 2889 r 1542 2889 d
 1536 2867 r 1547 2867 d 1558 2900 r 1558 2867 d 1560 2900 r 1560 2867 d
 1560 2884 r 1563 2887 d 1566 2889 d 1569 2889 d 1574 2887 d 1577 2884 d
 1579 2879 d 1579 2876 d 1577 2871 d 1574 2868 d 1569 2867 d 1566 2867 d
 1563 2868 d 1560 2871 d 1569 2889 r 1572 2887 d 1575 2884 d 1577 2879 d
 1577 2876 d 1575 2871 d 1572 2868 d 1569 2867 d 1553 2900 r 1560 2900 d
 1591 2889 r 1591 2871 d 1593 2868 d 1598 2867 d 1601 2867 d 1606 2868 d
 1609 2871 d 1593 2889 r 1593 2871 d 1594 2868 d 1598 2867 d 1609 2889 r
 1609 2867 d 1610 2889 r 1610 2867 d 1587 2889 r 1593 2889 d 1604 2889 r
 1610 2889 d 1609 2867 r 1615 2867 d 1626 2900 r 1626 2873 d 1628 2868 d
 1631 2867 d 1634 2867 d 1637 2868 d 1639 2871 d 1628 2900 r 1628 2873 d
 1629 2868 d 1631 2867 d 1621 2889 r 1634 2889 d 1650 2900 r 1648 2898 d
 1650 2897 d 1652 2898 d 1650 2900 d 1650 2889 r 1650 2867 d 1652 2889 r
 1652 2867 d 1645 2889 r 1652 2889 d 1645 2867 r 1656 2867 d 1674 2889 r
 1669 2887 d 1666 2884 d 1664 2879 d 1664 2876 d 1666 2871 d 1669 2868 d
 1674 2867 d 1677 2867 d 1682 2868 d 1685 2871 d 1687 2876 d 1687 2879 d
 1685 2884 d 1682 2887 d 1677 2889 d 1674 2889 d 1671 2887 d 1667 2884 d
 1666 2879 d 1666 2876 d 1667 2871 d 1671 2868 d 1674 2867 d 1677 2867 r
 1680 2868 d 1683 2871 d 1685 2876 d 1685 2879 d 1683 2884 d 1680 2887 d
 1677 2889 d 1699 2889 r 1699 2867 d 1701 2889 r 1701 2867 d 1701 2884 r
 1704 2887 d 1709 2889 d 1712 2889 d 1717 2887 d 1718 2884 d 1718 2867 d
 1712 2889 r 1715 2887 d 1717 2884 d 1717 2867 d 1694 2889 r 1701 2889 d
 1694 2867 r 1706 2867 d 1712 2867 r 1723 2867 d 1858 2818 r 1855 2815 d
 1852 2810 d 1849 2804 d 1847 2796 d 1847 2790 d 1849 2782 d 1852 2776 d
 1855 2771 d 1858 2768 d 1855 2815 r 1852 2809 d 1851 2804 d 1849 2796 d
 1849 2790 d 1851 2782 d 1852 2777 d 1855 2771 d 1871 2798 r 1871 2796 d
 1870 2796 d 1870 2798 d 1871 2799 d 1874 2801 d 1881 2801 d 1884 2799 d
 1885 2798 d 1887 2795 d 1887 2783 d 1889 2780 d 1890 2779 d 1885 2798 r
 1885 2783 d 1887 2780 d 1890 2779 d 1892 2779 d 1885 2795 r 1884 2793 d
 1874 2791 d 1870 2790 d 1868 2787 d 1868 2783 d 1870 2780 d 1874 2779 d
 1879 2779 d 1882 2780 d 1885 2783 d 1874 2791 r 1871 2790 d 1870 2787 d
 1870 2783 d 1871 2780 d 1874 2779 d 1900 2818 r 1903 2815 d 1906 2810 d
 1909 2804 d 1911 2796 d 1911 2790 d 1909 2782 d 1906 2776 d 1903 2771 d
 1900 2768 d 1903 2815 r 1906 2809 d 1908 2804 d 1909 2796 d 1909 2790 d
 1908 2782 d 1906 2777 d 1903 2771 d 1954 2812 r 1954 2779 d 1955 2812 r
 1965 2783 d 1954 2812 r 1965 2779 d 1976 2812 r 1965 2779 d 1976 2812 r
 1976 2779 d 1978 2812 r 1978 2779 d 1949 2812 r 1955 2812 d 1976 2812 r
 1982 2812 d 1949 2779 r 1958 2779 d 1971 2779 r 1982 2779 d 1993 2812 r
 1993 2779 d 1995 2812 r 1995 2779 d 1989 2812 r 2008 2812 d 2012 2810 d
 2014 2809 d 2016 2806 d 2016 2803 d 2014 2799 d 2012 2798 d 2008 2796 d
 1995 2796 d 2008 2812 r 2011 2810 d 2012 2809 d 2014 2806 d 2014 2803 d
 2012 2799 d 2011 2798 d 2008 2796 d 1989 2779 r 2000 2779 d 2005 2796 r
 2011 2782 d 2014 2779 d 2017 2779 d 2019 2782 d 2005 2796 r 2008 2793 d
 2014 2779 d 2046 2809 r 2047 2812 d 2047 2806 d 2046 2809 d 2044 2810 d
 2039 2812 d 2033 2812 d 2028 2810 d 2025 2807 d 2025 2804 d 2027 2801 d
 2028 2799 d 2031 2798 d 2041 2795 d 2044 2793 d 2047 2790 d 2025 2804 r
 2028 2801 d 2031 2799 d 2041 2796 d 2044 2795 d 2046 2793 d 2047 2790 d
 2047 2783 d 2044 2780 d 2039 2779 d 2033 2779 d 2028 2780 d 2027 2782 d
 2025 2785 d 2025 2779 d 2027 2782 d 2089 2812 r 2089 2779 d 2090 2812 r
 2090 2779 d 2084 2812 r 2100 2812 d 2105 2810 d 2108 2807 d 2109 2804 d
 2111 2799 d 2111 2791 d 2109 2787 d 2108 2783 d 2105 2780 d 2100 2779 d
 2084 2779 d 2100 2812 r 2103 2810 d 2106 2807 d 2108 2804 d 2109 2799 d
 2109 2791 d 2108 2787 d 2106 2783 d 2103 2780 d 2100 2779 d 2120 2793 r
 2149 2793 d 2162 2809 r 2160 2810 d 2162 2812 d 2163 2810 d 2163 2807 d
 2162 2804 d 2160 2803 d  665 2559 r  646 2559 d  646 2592 d  675 2559 r
  675 2587 d  680 2592 d  689 2592 d  694 2587 d  694 2559 d  694 2573 r
  675 2573 d  723 2563 r  718 2559 d  708 2559 d  703 2563 d  703 2587 d
  708 2592 d  718 2592 d  723 2587 d  746 2559 r  737 2559 d  742 2559 r
  742 2592 d  737 2587 d  665 2324 r  646 2324 d  646 2357 d  675 2324 r
  675 2352 d  680 2357 d  689 2357 d  694 2352 d  694 2324 d  694 2338 r
  675 2338 d  723 2328 r  718 2324 d  708 2324 d  703 2328 d  703 2352 d
  708 2357 d  718 2357 d  723 2352 d  732 2352 r  737 2357 d  746 2357 d
  751 2352 d  751 2348 d  746 2343 d  737 2343 d  746 2343 r  751 2338 d
  751 2328 d  746 2324 d  737 2324 d  732 2328 d  661 2185 r  665 2185 d
  665 2175 d  661 2171 d  651 2171 d  646 2175 d  646 2199 d  651 2204 d
  661 2204 d  665 2199 d  665 2195 d  675 2180 r  675 2175 d  680 2171 d
  689 2171 d  694 2175 d  694 2185 d  689 2190 d  680 2190 d  675 2195 d
  675 2199 d  680 2204 d  689 2204 d  694 2199 d  703 2195 r  703 2199 d
  708 2204 d  718 2204 d  723 2199 d  723 2195 d  703 2175 d  703 2171 d
  723 2171 d  948 2131 r  948 2107 d  944 2103 d  929 2103 d  929 2136 d
  944 2136 d  948 2131 d  972 2117 r  977 2117 d  977 2107 d  972 2103 d
  963 2103 d  958 2107 d  958 2131 d  963 2136 d  972 2136 d  977 2131 d
  977 2127 d  567 2044 r  571 2044 d  571 2034 d  567 2030 d  557 2030 d
  552 2034 d  552 2058 d  557 2063 d  567 2063 d  571 2058 d  571 2054 d
  581 2030 r  581 2063 d  595 2063 d  600 2058 d  600 2054 d  595 2049 d
  581 2049 d  590 2049 r  600 2030 d  609 2063 r  619 2030 d  629 2063 d
  571 1911 r  571 1940 d  571 1935 r  567 1940 d  557 1940 d  552 1935 d
  552 1925 d  557 1921 d  567 1921 d  571 1925 d  581 1940 r  581 1925 d
  586 1921 d  595 1921 d  600 1925 d  600 1921 r  600 1940 d  629 1925 r
  624 1921 d  614 1921 d  609 1925 d  609 1935 d  614 1940 d  624 1940 d
  629 1935 d  629 1921 d  638 1921 r  638 1940 d  638 1935 r  643 1940 d
  652 1940 d  657 1935 d  667 1954 r  667 1921 d  667 1930 r  686 1940 d
  676 1935 r  686 1921 d  714 1935 r  709 1940 d  700 1940 d  695 1935 d
  700 1930 d  709 1930 d  714 1925 d  709 1921 d  700 1921 d  695 1925 d
  752 1935 r  757 1940 d  767 1940 d  771 1935 d  771 1925 d  767 1921 d
  757 1921 d  752 1925 d  752 1935 d  781 1921 r  781 1940 d  781 1935 r
  786 1940 d  795 1940 d  800 1935 d  800 1921 d  814 1954 r  819 1954 d
  819 1921 d  814 1921 r  824 1921 d  838 1940 r  838 1925 d  843 1921 d
  852 1921 d  857 1925 d  857 1940 r  857 1916 d  852 1911 d  843 1911 d
  838 1916 d  424  460 r 2313  460 d  424  460 r  424  511 d  613  460 r
  613  486 d  802  460 r  802  486 d  991  460 r  991  486 d 1180  460 r
 1180  486 d 1369  460 r 1369  511 d 1558  460 r 1558  486 d 1746  460 r
 1746  486 d 1935  460 r 1935  486 d 2124  460 r 2124  486 d 2313  460 r
 2313  511 d  394  410 r  422  410 d  433  423 r  435  421 d  433  420 d
  432  421 d  432  423 d  433  426 d  435  427 d  440  429 d  446  429 d
  451  427 d  452  426 d  454  423 d  454  420 d  452  416 d  448  413 d
  440  410 d  437  408 d  433  405 d  432  400 d  432  396 d  446  429 r
  449  427 d  451  426 d  452  423 d  452  420 d  451  416 d  446  413 d
  440  410 d  432  399 r  433  400 d  437  400 d  445  397 d  449  397 d
  452  399 d  454  400 d  437  400 r  445  396 d  451  396 d  452  397 d
  454  400 d  454  404 d 1339  410 r 1367  410 d 1382  423 r 1385  424 d
 1390  429 d 1390  396 d 1388  427 r 1388  396 d 1382  396 r 1396  396 d
 2311  429 r 2307  427 d 2303  423 d 2302  415 d 2302  410 d 2303  402 d
 2307  397 d 2311  396 d 2314  396 d 2319  397 d 2322  402 d 2324  410 d
 2324  415 d 2322  423 d 2319  427 d 2314  429 d 2311  429 d 2308  427 d
 2307  426 d 2305  423 d 2303  415 d 2303  410 d 2305  402 d 2307  399 d
 2308  397 d 2311  396 d 2314  396 r 2318  397 d 2319  399 d 2321  402 d
 2322  410 d 2322  415 d 2321  423 d 2319  426 d 2318  427 d 2314  429 d
  424 1635 r 2313 1635 d  424 1635 r  424 1584 d  613 1635 r  613 1610 d
  802 1635 r  802 1610 d  991 1635 r  991 1610 d 1180 1635 r 1180 1610 d
 1369 1635 r 1369 1584 d 1558 1635 r 1558 1610 d 1746 1635 r 1746 1610 d
 1935 1635 r 1935 1610 d 2124 1635 r 2124 1610 d 2313 1635 r 2313 1584 d
  424  460 r  424 1635 d  424  460 r  475  460 d  424  519 r  449  519 d
  424  578 r  449  578 d  424  637 r  449  637 d  424  695 r  449  695 d
  424  754 r  475  754 d  424  813 r  449  813 d  424  872 r  449  872 d
  424  930 r  449  930 d  424  989 r  449  989 d  424 1048 r  475 1048 d
  424 1107 r  449 1107 d  424 1165 r  449 1165 d  424 1224 r  449 1224 d
  424 1283 r  449 1283 d  424 1341 r  475 1341 d  424 1400 r  449 1400 d
  424 1459 r  449 1459 d  424 1518 r  449 1518 d  424 1576 r  449 1576 d
  424 1635 r  475 1635 d  381  479 r  377  477 d  373  473 d  372  465 d
  372  460 d  373  452 d  377  447 d  381  446 d  384  446 d  389  447 d
  392  452 d  394  460 d  394  465 d  392  473 d  389  477 d  384  479 d
  381  479 d  378  477 d  377  476 d  375  473 d  373  465 d  373  460 d
  375  452 d  377  449 d  378  447 d  381  446 d  384  446 r  388  447 d
  389  449 d  391  452 d  392  460 d  392  465 d  391  473 d  389  476 d
  388  477 d  384  479 d  377  767 r  380  768 d  384  773 d  384  740 d
  383  771 r  383  740 d  377  740 r  391  740 d  373 1061 r  375 1059 d
  373 1058 d  372 1059 d  372 1061 d  373 1064 d  375 1065 d  380 1067 d
  386 1067 d  391 1065 d  392 1064 d  394 1061 d  394 1058 d  392 1054 d
  388 1051 d  380 1048 d  377 1046 d  373 1043 d  372 1038 d  372 1034 d
  386 1067 r  389 1065 d  391 1064 d  392 1061 d  392 1058 d  391 1054 d
  386 1051 d  380 1048 d  372 1037 r  373 1038 d  377 1038 d  384 1035 d
  389 1035 d  392 1037 d  394 1038 d  377 1038 r  384 1034 d  391 1034 d
  392 1035 d  394 1038 d  394 1042 d  373 1355 r  375 1354 d  373 1352 d
  372 1354 d  372 1355 d  375 1358 d  380 1360 d  386 1360 d  391 1358 d
  392 1355 d  392 1351 d  391 1347 d  386 1346 d  381 1346 d  386 1360 r
  389 1358 d  391 1355 d  391 1351 d  389 1347 d  386 1346 d  389 1344 d
  392 1341 d  394 1338 d  394 1333 d  392 1330 d  391 1328 d  386 1327 d
  380 1327 d  375 1328 d  373 1330 d  372 1333 d  372 1335 d  373 1336 d
  375 1335 d  373 1333 d  391 1343 r  392 1338 d  392 1333 d  391 1330 d
  389 1328 d  386 1327 d  386 1651 r  386 1621 d  388 1654 r  388 1621 d
  388 1654 r  370 1630 d  396 1630 d  381 1621 r  392 1621 d 2313  460 r
 2313 1635 d 2313  460 r 2262  460 d 2313  519 r 2288  519 d 2313  578 r
 2288  578 d 2313  637 r 2288  637 d 2313  695 r 2288  695 d 2313  754 r
 2262  754 d 2313  813 r 2288  813 d 2313  872 r 2288  872 d 2313  930 r
 2288  930 d 2313  989 r 2288  989 d 2313 1048 r 2262 1048 d 2313 1107 r
 2288 1107 d 2313 1165 r 2288 1165 d 2313 1224 r 2288 1224 d 2313 1283 r
 2288 1283 d 2313 1341 r 2262 1341 d 2313 1400 r 2288 1400 d 2313 1459 r
 2288 1459 d 2313 1518 r 2288 1518 d 2313 1576 r 2288 1576 d 2313 1635 r
 2262 1635 d 1359  367 r 1369  345 d 1361  367 r 1369  348 d 1378  367 r
 1369  345 d 1366  338 d 1363  335 d 1359  334 d 1358  334 d 1356  335 d
 1358  337 d 1359  335 d 1355  367 r 1366  367 d 1374  367 r 1383  367 d
  226  903 r  226  885 d  228  881 d  232  877 d  237  876 d  242  876 d
  245  877 d  247  879 d  248  882 d  248  885 d  247  890 d  242  893 d
  237  895 d  232  895 d  229  893 d  228  892 d  226  888 d  226  885 r
  228  882 d  232  879 d  237  877 d  244  877 d  247  879 d  248  885 r
  247  888 d  242  892 d  237  893 d  231  893 d  228  892 d  228  903 d
  204  911 r  217  911 d  204  912 r  217  912 d  210  912 r  207  913 d
  205  914 d  204  916 d  204  919 d  205  920 d  206  920 d  207  919 d
  206  918 d  205  919 d  204  908 r  204  912 d  217  908 r  217  914 d
  210  926 r  210  937 d  208  937 d  206  936 d  205  935 d  204  934 d
  204  931 d  205  928 d  207  926 d  210  925 d  211  925 d  214  926 d
  216  928 d  217  931 d  217  933 d  216  935 d  214  937 d  210  936 r
  207  936 d  205  935 d  204  931 r  205  929 d  207  927 d  210  926 d
  211  926 d  214  927 d  216  929 d  217  931 d  205  953 r  204  954 d
  207  954 d  205  953 d  204  950 d  204  947 d  205  944 d  206  943 d
  207  943 d  209  944 d  210  946 d  211  951 d  212  953 d  213  954 d
  207  943 r  208  944 d  209  946 d  211  951 d  211  953 d  213  954 d
  215  954 d  216  953 d  217  950 d  217  947 d  216  944 d  214  943 d
  217  943 d  216  944 d  209  974 r  212  971 d  217  968 d  223  964 d
  231  963 d  237  963 d  245  964 d  251  968 d  256  971 d  259  974 d
  212  971 r  218  968 d  223  966 d  231  964 d  237  964 d  245  966 d
  250  968 d  256  971 d  226  985 r  248  995 d  226  987 r  245  995 d
  226 1004 r  248  995 d  255  991 d  258  988 d  259  985 d  259  983 d
  258  982 d  256  983 d  258  985 d  226  980 r  226  991 d  226  999 r
  226 1009 d  209 1015 r  212 1018 d  217 1021 d  223 1025 d  231 1026 d
  237 1026 d  245 1025 d  251 1021 d  256 1018 d  259 1015 d  212 1018 r
  218 1021 d  223 1023 d  231 1025 d  237 1025 d  245 1023 d  250 1021 d
  256 1018 d  209 1064 r  259 1036 d  226 1099 r  226 1082 d  228 1077 d
  232 1074 d  237 1072 d  242 1072 d  245 1074 d  247 1075 d  248 1079 d
  248 1082 d  247 1087 d  242 1090 d  237 1091 d  232 1091 d  229 1090 d
  228 1088 d  226 1085 d  226 1082 r  228 1079 d  232 1075 d  237 1074 d
  244 1074 d  247 1075 d  248 1082 r  247 1085 d  242 1088 d  237 1090 d
  231 1090 d  228 1088 d  228 1099 d  197 1117 r  217 1117 d  197 1118 r
  217 1118 d  207 1117 r  205 1115 d  204 1113 d  204 1111 d  205 1108 d
  207 1106 d  210 1105 d  211 1105 d  214 1106 d  216 1108 d  217 1111 d
  217 1113 d  216 1115 d  214 1117 d  204 1111 r  205 1109 d  207 1107 d
  210 1106 d  211 1106 d  214 1107 d  216 1109 d  217 1111 d  197 1114 r
  197 1118 d  217 1117 r  217 1121 d  197 1127 r  198 1126 d  199 1127 d
  198 1128 d  197 1127 d  204 1127 r  217 1127 d  204 1128 r  217 1128 d
  204 1124 r  204 1128 d  217 1124 r  217 1131 d  204 1138 r  217 1138 d
  204 1139 r  217 1139 d  210 1139 r  207 1140 d  205 1141 d  204 1143 d
  204 1146 d  205 1147 d  206 1147 d  207 1146 d  206 1145 d  205 1146 d
  204 1135 r  204 1139 d  217 1135 r  217 1141 d  209 1167 r  212 1163 d
  217 1160 d  223 1157 d  231 1155 d  237 1155 d  245 1157 d  251 1160 d
  256 1163 d  259 1167 d  212 1163 r  218 1160 d  223 1159 d  231 1157 d
  237 1157 d  245 1159 d  250 1160 d  256 1163 d  215 1186 r  217 1181 d
  221 1178 d  229 1176 d  234 1176 d  242 1178 d  247 1181 d  248 1186 d
  248 1189 d  247 1194 d  242 1197 d  234 1198 d  229 1198 d  221 1197 d
  217 1194 d  215 1189 d  215 1186 d  217 1182 d  218 1181 d  221 1179 d
  229 1178 d  234 1178 d  242 1179 d  245 1181 d  247 1182 d  248 1186 d
  248 1189 r  247 1192 d  245 1194 d  242 1195 d  234 1197 d  229 1197 d
  221 1195 d  218 1194 d  217 1192 d  215 1189 d  209 1208 r  212 1211 d
  217 1214 d  223 1217 d  231 1219 d  237 1219 d  245 1217 d  251 1214 d
  256 1211 d  259 1208 d  212 1211 r  218 1214 d  223 1216 d  231 1217 d
  237 1217 d  245 1216 d  250 1214 d  256 1211 d  424  851 r  519  841 d
  613  831 d  707  820 d  802  808 d  896  796 d  991  783 d 1085  770 d
 1180  756 d 1274  743 d 1369  728 d 1463  714 d 1558  699 d 1652  683 d
 1746  667 d 1841  651 d 1935  634 d 2030  615 d 2124  595 d 2219  576 d
 2313  558 d lt1  551 1635 r  613 1545 d  707 1415 d  802 1292 d  896 1179 d
  991 1076 d 1085  985 d 1180  905 d 1274  835 d 1369  777 d 1463  727 d
 1558  687 d 1652  654 d 1746  628 d 1841  607 d 1935  589 d 2030  573 d
 2124  557 d 2219  543 d 2313  531 d lt3  424  952 r  519  951 d  613  948 d
  707  942 d  802  934 d  896  925 d  991  913 d 1085  898 d 1180  882 d
 1274  864 d 1369  844 d 1463  822 d 1558  799 d 1652  775 d 1746  749 d
 1841  722 d 1935  695 d 2030  667 d 2124  638 d 2219  610 d 2313  584 d
 lt4  424  916 r  519  901 d  613  886 d  707  870 d  802  853 d  896  834 d
  991  815 d 1085  796 d 1180  776 d 1274  756 d 1369  736 d 1463  715 d
 1558  695 d 1652  675 d 1746  655 d 1841  635 d 1935  616 d 2030  596 d
 2124  577 d 2219  558 d 2313  541 d lt5  424 1157 r  519 1160 d  613 1163 d
  707 1164 d  802 1166 d  896 1167 d  991 1168 d 1085 1171 d 1180 1174 d
 1274 1178 d 1369 1184 d 1463 1190 d 1558 1196 d 1652 1202 d 1746 1206 d
 1841 1203 d 1935 1191 d 2030 1164 d 2124 1113 d 2219 1050 d 2313  987 d
 lt0  424  505 r  519  507 d  613  510 d  707  512 d  802  515 d  896  518 d
  991  520 d 1085  523 d 1180  526 d 1274  528 d 1369  530 d 1463  532 d
 1558  534 d 1652  535 d 1746  535 d 1841  534 d 1935  532 d 2030  529 d
 2124  523 d 2219  517 d 2313  510 d lt1  424  520 r  519  522 d  613  524 d
  707  525 d  802  527 d  896  529 d  991  531 d 1085  534 d 1180  536 d
 1274  539 d 1369  541 d 1463  543 d 1558  545 d 1652  546 d 1746  547 d
 1841  546 d 1935  544 d 2030  540 d 2124  534 d 2219  526 d 2313  519 d
 lt3  424  511 r  519  514 d  613  517 d  707  520 d  802  522 d  896  525 d
  991  528 d 1085  531 d 1180  533 d 1274  536 d 1369  538 d 1463  539 d
 1558  541 d 1652  541 d 1746  541 d 1841  540 d 1935  537 d 2030  533 d
 2124  527 d 2219  520 d 2313  512 d lt4  424  525 r  519  528 d  613  531 d
  707  535 d  802  538 d  896  541 d  991  544 d 1085  546 d 1180  549 d
 1274  551 d 1369  552 d 1463  553 d 1558  553 d 1652  553 d 1746  551 d
 1841  548 d 1935  544 d 2030  539 d 2124  531 d 2219  523 d 2313  515 d
 lt5  424  521 r  519  524 d  613  527 d  707  529 d  802  531 d  896  534 d
  991  536 d 1085  537 d 1180  539 d 1274  541 d 1369  542 d 1463  543 d
 1558  544 d 1652  544 d 1746  543 d 1841  542 d 1935  539 d 2030  535 d
 2124  529 d 2219  522 d 2313  514 d lt0  904 1522 r  904 1489 d  906 1522 r
  906 1489 d  899 1522 r  918 1522 d  923 1520 d  925 1519 d  926 1516 d
  926 1513 d  925 1509 d  923 1508 d  918 1506 d  906 1506 d  918 1522 r
  921 1520 d  923 1519 d  925 1516 d  925 1513 d  923 1509 d  921 1508 d
  918 1506 d  899 1489 r  910 1489 d  915 1506 r  921 1492 d  925 1489 d
  928 1489 d  929 1492 d  915 1506 r  918 1503 d  925 1489 d  937 1501 r
  956 1501 d  956 1505 d  955 1508 d  953 1509 d  950 1511 d  945 1511 d
  940 1509 d  937 1506 d  936 1501 d  936 1498 d  937 1493 d  940 1490 d
  945 1489 d  948 1489 d  953 1490 d  956 1493 d  955 1501 r  955 1506 d
  953 1509 d  945 1511 r  942 1509 d  939 1506 d  937 1501 d  937 1498 d
  939 1493 d  942 1490 d  945 1489 d  982 1509 r  983 1511 d  983 1506 d
  982 1509 d  977 1511 d  972 1511 d  967 1509 d  966 1508 d  966 1506 d
  967 1503 d  971 1501 d  979 1498 d  982 1497 d  983 1495 d  966 1506 r
  967 1505 d  971 1503 d  979 1500 d  982 1498 d  983 1495 d  983 1492 d
  982 1490 d  977 1489 d  972 1489 d  967 1490 d  966 1493 d  966 1489 d
  967 1490 d 1002 1511 r  998 1509 d  994 1506 d  993 1501 d  993 1498 d
  994 1493 d  998 1490 d 1002 1489 d 1006 1489 d 1010 1490 d 1013 1493 d
 1015 1498 d 1015 1501 d 1013 1506 d 1010 1509 d 1006 1511 d 1002 1511 d
  999 1509 d  996 1506 d  994 1501 d  994 1498 d  996 1493 d  999 1490 d
 1002 1489 d 1006 1489 r 1009 1490 d 1012 1493 d 1013 1498 d 1013 1501 d
 1012 1506 d 1009 1509 d 1006 1511 d 1028 1522 r 1028 1489 d 1029 1522 r
 1029 1489 d 1023 1522 r 1029 1522 d 1023 1489 r 1034 1489 d 1044 1511 r
 1053 1489 d 1045 1511 r 1053 1492 d 1063 1511 r 1053 1489 d 1039 1511 r
 1050 1511 d 1058 1511 r 1067 1511 d 1075 1501 r 1094 1501 d 1094 1505 d
 1093 1508 d 1091 1509 d 1088 1511 d 1083 1511 d 1079 1509 d 1075 1506 d
 1074 1501 d 1074 1498 d 1075 1493 d 1079 1490 d 1083 1489 d 1086 1489 d
 1091 1490 d 1094 1493 d 1093 1501 r 1093 1506 d 1091 1509 d 1083 1511 r
 1080 1509 d 1077 1506 d 1075 1501 d 1075 1498 d 1077 1493 d 1080 1490 d
 1083 1489 d 1123 1522 r 1123 1489 d 1125 1522 r 1125 1489 d 1123 1506 r
 1120 1509 d 1117 1511 d 1113 1511 d 1109 1509 d 1106 1506 d 1104 1501 d
 1104 1498 d 1106 1493 d 1109 1490 d 1113 1489 d 1117 1489 d 1120 1490 d
 1123 1493 d 1113 1511 r 1110 1509 d 1107 1506 d 1106 1501 d 1106 1498 d
 1107 1493 d 1110 1490 d 1113 1489 d 1118 1522 r 1125 1522 d 1123 1489 r
 1129 1489 d 1169 1522 r 1169 1489 d 1171 1522 r 1171 1489 d 1164 1522 r
 1183 1522 d 1188 1520 d 1190 1519 d 1191 1516 d 1191 1511 d 1190 1508 d
 1188 1506 d 1183 1505 d 1171 1505 d 1183 1522 r 1187 1520 d 1188 1519 d
 1190 1516 d 1190 1511 d 1188 1508 d 1187 1506 d 1183 1505 d 1164 1489 r
 1175 1489 d 1204 1522 r 1204 1489 d 1206 1522 r 1206 1489 d 1206 1506 r
 1209 1509 d 1213 1511 d 1217 1511 d 1221 1509 d 1223 1506 d 1223 1489 d
 1217 1511 r 1220 1509 d 1221 1506 d 1221 1489 d 1199 1522 r 1206 1522 d
 1199 1489 r 1210 1489 d 1217 1489 r 1228 1489 d 1245 1511 r 1240 1509 d
 1237 1506 d 1236 1501 d 1236 1498 d 1237 1493 d 1240 1490 d 1245 1489 d
 1248 1489 d 1253 1490 d 1256 1493 d 1258 1498 d 1258 1501 d 1256 1506 d
 1253 1509 d 1248 1511 d 1245 1511 d 1242 1509 d 1239 1506 d 1237 1501 d
 1237 1498 d 1239 1493 d 1242 1490 d 1245 1489 d 1248 1489 r 1252 1490 d
 1255 1493 d 1256 1498 d 1256 1501 d 1255 1506 d 1252 1509 d 1248 1511 d
 1271 1522 r 1271 1495 d 1272 1490 d 1275 1489 d 1279 1489 d 1282 1490 d
 1283 1493 d 1272 1522 r 1272 1495 d 1274 1490 d 1275 1489 d 1266 1511 r
 1279 1511 d 1301 1511 r 1296 1509 d 1293 1506 d 1291 1501 d 1291 1498 d
 1293 1493 d 1296 1490 d 1301 1489 d 1304 1489 d 1309 1490 d 1312 1493 d
 1313 1498 d 1313 1501 d 1312 1506 d 1309 1509 d 1304 1511 d 1301 1511 d
 1298 1509 d 1294 1506 d 1293 1501 d 1293 1498 d 1294 1493 d 1298 1490 d
 1301 1489 d 1304 1489 r 1307 1490 d 1310 1493 d 1312 1498 d 1312 1501 d
 1310 1506 d 1307 1509 d 1304 1511 d 1326 1511 r 1326 1489 d 1328 1511 r
 1328 1489 d 1328 1506 r 1331 1509 d 1336 1511 d 1339 1511 d 1344 1509 d
 1345 1506 d 1345 1489 d 1339 1511 r 1342 1509 d 1344 1506 d 1344 1489 d
 1321 1511 r 1328 1511 d 1321 1489 r 1333 1489 d 1339 1489 r 1350 1489 d
 1409 1517 r 1410 1514 d 1410 1522 d 1409 1517 d 1406 1520 d 1401 1522 d
 1398 1522 d 1393 1520 d 1390 1517 d 1388 1514 d 1387 1509 d 1387 1501 d
 1388 1497 d 1390 1493 d 1393 1490 d 1398 1489 d 1401 1489 d 1406 1490 d
 1409 1493 d 1410 1497 d 1398 1522 r 1394 1520 d 1391 1517 d 1390 1514 d
 1388 1509 d 1388 1501 d 1390 1497 d 1391 1493 d 1394 1490 d 1398 1489 d
 1429 1511 r 1425 1509 d 1421 1506 d 1420 1501 d 1420 1498 d 1421 1493 d
 1425 1490 d 1429 1489 d 1433 1489 d 1437 1490 d 1440 1493 d 1442 1498 d
 1442 1501 d 1440 1506 d 1437 1509 d 1433 1511 d 1429 1511 d 1426 1509 d
 1423 1506 d 1421 1501 d 1421 1498 d 1423 1493 d 1426 1490 d 1429 1489 d
 1433 1489 r 1436 1490 d 1439 1493 d 1440 1498 d 1440 1501 d 1439 1506 d
 1436 1509 d 1433 1511 d 1455 1511 r 1455 1489 d 1456 1511 r 1456 1489 d
 1456 1506 r 1460 1509 d 1464 1511 d 1467 1511 d 1472 1509 d 1474 1506 d
 1474 1489 d 1467 1511 r 1471 1509 d 1472 1506 d 1472 1489 d 1450 1511 r
 1456 1511 d 1450 1489 r 1461 1489 d 1467 1489 r 1479 1489 d 1490 1522 r
 1490 1495 d 1491 1490 d 1494 1489 d 1498 1489 d 1501 1490 d 1502 1493 d
 1491 1522 r 1491 1495 d 1493 1490 d 1494 1489 d 1485 1511 r 1498 1511 d
 1514 1511 r 1514 1489 d 1515 1511 r 1515 1489 d 1515 1501 r 1517 1506 d
 1520 1509 d 1523 1511 d 1528 1511 d 1529 1509 d 1529 1508 d 1528 1506 d
 1526 1508 d 1528 1509 d 1509 1511 r 1515 1511 d 1509 1489 r 1520 1489 d
 1540 1522 r 1539 1520 d 1540 1519 d 1542 1520 d 1540 1522 d 1540 1511 r
 1540 1489 d 1542 1511 r 1542 1489 d 1536 1511 r 1542 1511 d 1536 1489 r
 1547 1489 d 1558 1522 r 1558 1489 d 1560 1522 r 1560 1489 d 1560 1506 r
 1563 1509 d 1566 1511 d 1569 1511 d 1574 1509 d 1577 1506 d 1579 1501 d
 1579 1498 d 1577 1493 d 1574 1490 d 1569 1489 d 1566 1489 d 1563 1490 d
 1560 1493 d 1569 1511 r 1572 1509 d 1575 1506 d 1577 1501 d 1577 1498 d
 1575 1493 d 1572 1490 d 1569 1489 d 1553 1522 r 1560 1522 d 1591 1511 r
 1591 1493 d 1593 1490 d 1598 1489 d 1601 1489 d 1606 1490 d 1609 1493 d
 1593 1511 r 1593 1493 d 1594 1490 d 1598 1489 d 1609 1511 r 1609 1489 d
 1610 1511 r 1610 1489 d 1587 1511 r 1593 1511 d 1604 1511 r 1610 1511 d
 1609 1489 r 1615 1489 d 1626 1522 r 1626 1495 d 1628 1490 d 1631 1489 d
 1634 1489 d 1637 1490 d 1639 1493 d 1628 1522 r 1628 1495 d 1629 1490 d
 1631 1489 d 1621 1511 r 1634 1511 d 1650 1522 r 1648 1520 d 1650 1519 d
 1652 1520 d 1650 1522 d 1650 1511 r 1650 1489 d 1652 1511 r 1652 1489 d
 1645 1511 r 1652 1511 d 1645 1489 r 1656 1489 d 1674 1511 r 1669 1509 d
 1666 1506 d 1664 1501 d 1664 1498 d 1666 1493 d 1669 1490 d 1674 1489 d
 1677 1489 d 1682 1490 d 1685 1493 d 1687 1498 d 1687 1501 d 1685 1506 d
 1682 1509 d 1677 1511 d 1674 1511 d 1671 1509 d 1667 1506 d 1666 1501 d
 1666 1498 d 1667 1493 d 1671 1490 d 1674 1489 d 1677 1489 r 1680 1490 d
 1683 1493 d 1685 1498 d 1685 1501 d 1683 1506 d 1680 1509 d 1677 1511 d
 1699 1511 r 1699 1489 d 1701 1511 r 1701 1489 d 1701 1506 r 1704 1509 d
 1709 1511 d 1712 1511 d 1717 1509 d 1718 1506 d 1718 1489 d 1712 1511 r
 1715 1509 d 1717 1506 d 1717 1489 d 1694 1511 r 1701 1511 d 1694 1489 r
 1706 1489 d 1712 1489 r 1723 1489 d 1858 1440 r 1855 1437 d 1852 1432 d
 1849 1426 d 1847 1418 d 1847 1412 d 1849 1404 d 1852 1398 d 1855 1393 d
 1858 1390 d 1855 1437 r 1852 1431 d 1851 1426 d 1849 1418 d 1849 1412 d
 1851 1404 d 1852 1399 d 1855 1393 d 1871 1434 r 1871 1401 d 1873 1434 r
 1873 1401 d 1873 1418 r 1876 1421 d 1879 1423 d 1882 1423 d 1887 1421 d
 1890 1418 d 1892 1413 d 1892 1410 d 1890 1405 d 1887 1402 d 1882 1401 d
 1879 1401 d 1876 1402 d 1873 1405 d 1882 1423 r 1885 1421 d 1889 1418 d
 1890 1413 d 1890 1410 d 1889 1405 d 1885 1402 d 1882 1401 d 1866 1434 r
 1873 1434 d 1901 1440 r 1904 1437 d 1908 1432 d 1911 1426 d 1912 1418 d
 1912 1412 d 1911 1404 d 1908 1398 d 1904 1393 d 1901 1390 d 1904 1437 r
 1908 1431 d 1909 1426 d 1911 1418 d 1911 1412 d 1909 1404 d 1908 1399 d
 1904 1393 d 1955 1434 r 1955 1401 d 1957 1434 r 1966 1405 d 1955 1434 r
 1966 1401 d 1978 1434 r 1966 1401 d 1978 1434 r 1978 1401 d 1979 1434 r
 1979 1401 d 1951 1434 r 1957 1434 d 1978 1434 r 1984 1434 d 1951 1401 r
 1960 1401 d 1973 1401 r 1984 1401 d 1995 1434 r 1995 1401 d 1997 1434 r
 1997 1401 d 1990 1434 r 2009 1434 d 2014 1432 d 2016 1431 d 2017 1428 d
 2017 1425 d 2016 1421 d 2014 1420 d 2009 1418 d 1997 1418 d 2009 1434 r
 2012 1432 d 2014 1431 d 2016 1428 d 2016 1425 d 2014 1421 d 2012 1420 d
 2009 1418 d 1990 1401 r 2001 1401 d 2006 1418 r 2012 1404 d 2016 1401 d
 2019 1401 d 2020 1404 d 2006 1418 r 2009 1415 d 2016 1401 d 2047 1431 r
 2049 1434 d 2049 1428 d 2047 1431 d 2046 1432 d 2041 1434 d 2035 1434 d
 2030 1432 d 2027 1429 d 2027 1426 d 2028 1423 d 2030 1421 d 2033 1420 d
 2043 1417 d 2046 1415 d 2049 1412 d 2027 1426 r 2030 1423 d 2033 1421 d
 2043 1418 d 2046 1417 d 2047 1415 d 2049 1412 d 2049 1405 d 2046 1402 d
 2041 1401 d 2035 1401 d 2030 1402 d 2028 1404 d 2027 1407 d 2027 1401 d
 2028 1404 d 2090 1434 r 2090 1401 d 2092 1434 r 2092 1401 d 2085 1434 r
 2101 1434 d 2106 1432 d 2109 1429 d 2111 1426 d 2112 1421 d 2112 1413 d
 2111 1409 d 2109 1405 d 2106 1402 d 2101 1401 d 2085 1401 d 2101 1434 r
 2105 1432 d 2108 1429 d 2109 1426 d 2111 1421 d 2111 1413 d 2109 1409 d
 2108 1405 d 2105 1402 d 2101 1401 d 2132 1434 r 2127 1432 d 2124 1428 d
 2122 1420 d 2122 1415 d 2124 1407 d 2127 1402 d 2132 1401 d 2135 1401 d
 2139 1402 d 2143 1407 d 2144 1415 d 2144 1420 d 2143 1428 d 2139 1432 d
 2135 1434 d 2132 1434 d 2128 1432 d 2127 1431 d 2125 1428 d 2124 1420 d
 2124 1415 d 2125 1407 d 2127 1404 d 2128 1402 d 2132 1401 d 2135 1401 r
 2138 1402 d 2139 1404 d 2141 1407 d 2143 1415 d 2143 1420 d 2141 1428 d
 2139 1431 d 2138 1432 d 2135 1434 d 2157 1431 r 2155 1432 d 2157 1434 d
 2158 1432 d 2158 1429 d 2157 1426 d 2155 1425 d  759 1401 r  740 1401 d
  740 1434 d  769 1401 r  769 1429 d  774 1434 d  783 1434 d  788 1429 d
  788 1401 d  788 1415 r  769 1415 d  817 1405 r  812 1401 d  802 1401 d
  797 1405 d  797 1429 d  802 1434 d  812 1434 d  817 1429 d  840 1401 r
  831 1401 d  836 1401 r  836 1434 d  831 1429 d  665 1181 r  646 1181 d
  646 1214 d  675 1181 r  675 1209 d  680 1214 d  689 1214 d  694 1209 d
  694 1181 d  694 1195 r  675 1195 d  723 1185 r  718 1181 d  708 1181 d
  703 1185 d  703 1209 d  708 1214 d  718 1214 d  723 1209 d  732 1209 r
  737 1214 d  746 1214 d  751 1209 d  751 1205 d  746 1200 d  737 1200 d
  746 1200 r  751 1195 d  751 1185 d  746 1181 d  737 1181 d  732 1185 d
  661  974 r  665  974 d  665  964 d  661  960 d  651  960 d  646  964 d
  646  988 d  651  993 d  661  993 d  665  988 d  665  984 d  675  969 r
  675  964 d  680  960 d  689  960 d  694  964 d  694  974 d  689  979 d
  680  979 d  675  984 d  675  988 d  680  993 d  689  993 d  694  988 d
  703  984 r  703  988 d  708  993 d  718  993 d  723  988 d  723  984 d
  703  964 d  703  960 d  723  960 d  948  871 r  948  847 d  944  843 d
  929  843 d  929  876 d  944  876 d  948  871 d  972  857 r  977  857 d
  977  847 d  972  843 d  963  843 d  958  847 d  958  871 d  963  876 d
  972  876 d  977  871 d  977  867 d  567  798 r  571  798 d  571  788 d
  567  784 d  557  784 d  552  788 d  552  812 d  557  817 d  567  817 d
  571  812 d  571  808 d  581  784 r  581  817 d  595  817 d  600  812 d
  600  808 d  595  803 d  581  803 d  590  803 r  600  784 d  609  817 r
  619  784 d  629  817 d  571  554 r  571  583 d  571  578 r  567  583 d
  557  583 d  552  578 d  552  568 d  557  564 d  567  564 d  571  568 d
  581  583 r  581  568 d  586  564 d  595  564 d  600  568 d  600  564 r
  600  583 d  629  568 r  624  564 d  614  564 d  609  568 d  609  578 d
  614  583 d  624  583 d  629  578 d  629  564 d  638  564 r  638  583 d
  638  578 r  643  583 d  652  583 d  657  578 d  667  597 r  667  564 d
  667  573 r  686  583 d  676  578 r  686  564 d  714  578 r  709  583 d
  700  583 d  695  578 d  700  573 d  709  573 d  714  568 d  709  564 d
  700  564 d  695  568 d  752  578 r  757  583 d  767  583 d  771  578 d
  771  568 d  767  564 d  757  564 d  752  568 d  752  578 d  781  564 r
  781  583 d  781  578 r  786  583 d  795  583 d  800  578 d  800  564 d
  814  597 r  819  597 d  819  564 d  814  564 r  824  564 d  838  583 r
  838  568 d  843  564 d  852  564 d  857  568 d  857  583 r  857  559 d
  852  554 d  843  554 d  838  559 d 1949  348 r 1949  289 d 1952  348 r
 1952  289 d 1969  331 r 1969  308 d 1941  348 r 1985  348 d 1985  334 d
 1983  348 d 1952  320 r 1969  320 d 1941  289 r 1960  289 d 2005  348 r
 2002  345 d 2005  342 d 2008  345 d 2005  348 d 2005  328 r 2005  289 d
 2008  328 r 2008  289 d 1997  328 r 2008  328 d 1997  289 r 2016  289 d
 2047  328 r 2041  325 d 2039  322 d 2036  317 d 2036  311 d 2039  306 d
 2041  303 d 2047  300 d 2053  300 d 2058  303 d 2061  306 d 2064  311 d
 2064  317 d 2061  322 d 2058  325 d 2053  328 d 2047  328 d 2041  325 r
 2039  320 d 2039  308 d 2041  303 d 2058  303 r 2061  308 d 2061  320 d
 2058  325 d 2061  322 r 2064  325 d 2069  328 d 2069  325 d 2064  325 d
 2039  306 r 2036  303 d 2033  297 d 2033  294 d 2036  289 d 2044  286 d
 2058  286 d 2067  283 d 2069  280 d 2033  294 r 2036  292 d 2044  289 d
 2058  289 d 2067  286 d 2069  280 d 2069  278 d 2067  272 d 2058  269 d
 2041  269 d 2033  272 d 2030  278 d 2030  280 d 2033  286 d 2041  289 d
 2089  294 r 2086  292 d 2089  289 d 2092  292 d 2089  294 d 2162  339 r
 2165  336 d 2162  334 d 2159  336 d 2159  339 d 2165  345 d 2173  348 d
 2184  348 d 2193  345 d 2195  339 d 2195  331 d 2193  325 d 2184  322 d
 2176  322 d 2184  348 r 2190  345 d 2193  339 d 2193  331 d 2190  325 d
 2184  322 d 2190  320 d 2195  314 d 2198  308 d 2198  300 d 2195  294 d
 2193  292 d 2184  289 d 2173  289 d 2165  292 d 2162  294 d 2159  300 d
 2159  303 d 2162  306 d 2165  303 d 2162  300 d 2193  317 r 2195  308 d
 2195  300 d 2193  294 d 2190  292 d 2184  289 d
e
%%Trailer
EndPSPlot
